Moore-Machine Filtering for Timed and Untimed Pattern Matching

Monitoring is an important body of techniques in runtime verification of real-time, embedded, and cyber-physical systems. Mathematically, the monitoring problem can be formalized as a pattern matching problem against a pattern automaton. Motivated by the needs in embedded applications---especially the limited channel capacity between a sensor unit and a processor that monitors---we pursue the idea of filtering as preprocessing for monitoring. Technically, for a given pattern automaton, we present a construction of a Moore machine that works as a filter. The construction is automata-theoretic, and we find the use of Moore machines particularly suited for embedded applications, not only because their sequential operation is relatively cheap but also because they are amenable to hardware acceleration by dedicated circuits. We prove soundness (i.e., absence of lost matches), too. We work in two settings: in the untimed one, a pattern is an NFA; in the timed one, a pattern is a timed automaton. The extension of our untimed construction to the timed setting is technically involved, but our experiments demonstrate its practical benefits.

==> figs/filt-RAM-length-accel.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p3 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Thu May 31 13:32:09 2018
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.320,0.985) {$1750$};
\draw[gp path] (1.504,2.228)--(1.684,2.228);
\draw[gp path] (11.947,2.228)--(11.767,2.228);
\node[gp node right] at (1.320,2.228) {$1800$};
\draw[gp path] (1.504,3.470)--(1.684,3.470);
\draw[gp path] (11.947,3.470)--(11.767,3.470);
\node[gp node right] at (1.320,3.470) {$1850$};
\draw[gp path] (1.504,4.713)--(1.684,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.320,4.713) {$1900$};
\draw[gp path] (1.504,5.956)--(1.684,5.956);
\draw[gp path] (11.947,5.956)--(11.767,5.956);
\node[gp node right] at (1.320,5.956) {$1950$};
\draw[gp path] (1.504,7.198)--(1.684,7.198);
\draw[gp path] (11.947,7.198)--(11.767,7.198);
\node[gp node right] at (1.320,7.198) {$2000$};
\draw[gp path] (1.504,8.441)--(1.684,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.320,8.441) {$2050$};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.441)--(1.504,8.261);
\node[gp node center] at (1.504,0.677) {$0$};
\draw[gp path] (2.664,0.985)--(2.664,1.165);
\draw[gp path] (2.664,8.441)--(2.664,8.261);
\node[gp node center] at (2.664,0.677) {$2$};
\draw[gp path] (3.825,0.985)--(3.825,1.165);
\draw[gp path] (3.825,8.441)--(3.825,8.261);
\node[gp node center] at (3.825,0.677) {$4$};
\draw[gp path] (4.985,0.985)--(4.985,1.165);
\draw[gp path] (4.985,8.441)--(4.985,8.261);
\node[gp node center] at (4.985,0.677) {$6$};
\draw[gp path] (6.145,0.985)--(6.145,1.165);
\draw[gp path] (6.145,8.441)--(6.145,8.261);
\node[gp node center] at (6.145,0.677) {$8$};
\draw[gp path] (7.306,0.985)--(7.306,1.165);
\draw[gp path] (7.306,8.441)--(7.306,8.261);
\node[gp node center] at (7.306,0.677) {$10$};
\draw[gp path] (8.466,0.985)--(8.466,1.165);
\draw[gp path] (8.466,8.441)--(8.466,8.261);
\node[gp node center] at (8.466,0.677) {$12$};
\draw[gp path] (9.626,0.985)--(9.626,1.165);
\draw[gp path] (9.626,8.441)--(9.626,8.261);
\node[gp node center] at (9.626,0.677) {$14$};
\draw[gp path] (10.787,0.985)--(10.787,1.165);
\draw[gp path] (10.787,8.441)--(10.787,8.261);
\node[gp node center] at (10.787,0.677) {$16$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$18$};
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {Memory Usage [kbyte]};
\node[gp node center] at (6.725,0.215) {Length of the Input Timed Word $[\times 100000]$};
\node[gp node right] at (10.479,8.107) {$N=1$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.508,1.646)--(2.770,4.798)--(4.037,5.255)--(5.305,5.041)--(6.557,5.081)%
  --(7.813,5.245)--(9.072,5.319)--(10.367,5.260)--(11.596,5.399);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.508,1.646)}
\gppoint{gp mark 1}{(2.770,4.798)}
\gppoint{gp mark 1}{(4.037,5.255)}
\gppoint{gp mark 1}{(5.305,5.041)}
\gppoint{gp mark 1}{(6.557,5.081)}
\gppoint{gp mark 1}{(7.813,5.245)}
\gppoint{gp mark 1}{(9.072,5.319)}
\gppoint{gp mark 1}{(10.367,5.260)}
\gppoint{gp mark 1}{(11.596,5.399)}
\gppoint{gp mark 1}{(11.121,8.107)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {$N=2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (1.508,2.486)--(2.770,5.136)--(4.037,5.255)--(5.305,5.036)--(6.557,5.026)%
  --(7.813,5.543)--(9.072,5.319)--(10.367,5.180)--(11.596,5.140);
\gppoint{gp mark 2}{(1.508,2.486)}
\gppoint{gp mark 2}{(2.770,5.136)}
\gppoint{gp mark 2}{(4.037,5.255)}
\gppoint{gp mark 2}{(5.305,5.036)}
\gppoint{gp mark 2}{(6.557,5.026)}
\gppoint{gp mark 2}{(7.813,5.543)}
\gppoint{gp mark 2}{(9.072,5.319)}
\gppoint{gp mark 2}{(10.367,5.180)}
\gppoint{gp mark 2}{(11.596,5.140)}
\gppoint{gp mark 2}{(11.121,7.799)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.491) {$N=3$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.663,7.491)--(11.579,7.491);
\draw[gp path] (1.508,2.660)--(2.770,5.618)--(4.037,5.941)--(5.305,5.657)--(6.557,5.647)%
  --(7.813,5.717)--(9.072,5.951)--(10.367,5.757)--(11.596,5.628);
\gppoint{gp mark 3}{(1.508,2.660)}
\gppoint{gp mark 3}{(2.770,5.618)}
\gppoint{gp mark 3}{(4.037,5.941)}
\gppoint{gp mark 3}{(5.305,5.657)}
\gppoint{gp mark 3}{(6.557,5.647)}
\gppoint{gp mark 3}{(7.813,5.717)}
\gppoint{gp mark 3}{(9.072,5.951)}
\gppoint{gp mark 3}{(10.367,5.757)}
\gppoint{gp mark 3}{(11.596,5.628)}
\gppoint{gp mark 3}{(11.121,7.491)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.183) {$N=4$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.663,7.183)--(11.579,7.183);
\draw[gp path] (1.508,2.735)--(2.770,5.593)--(4.037,5.782)--(5.305,5.802)--(6.557,5.598)%
  --(7.813,5.797)--(9.072,5.747)--(10.367,5.598)--(11.596,5.762);
\gppoint{gp mark 4}{(1.508,2.735)}
\gppoint{gp mark 4}{(2.770,5.593)}
\gppoint{gp mark 4}{(4.037,5.782)}
\gppoint{gp mark 4}{(5.305,5.802)}
\gppoint{gp mark 4}{(6.557,5.598)}
\gppoint{gp mark 4}{(7.813,5.797)}
\gppoint{gp mark 4}{(9.072,5.747)}
\gppoint{gp mark 4}{(10.367,5.598)}
\gppoint{gp mark 4}{(11.596,5.762)}
\gppoint{gp mark 4}{(11.121,7.183)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.875) {$N=5$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (10.663,6.875)--(11.579,6.875);
\draw[gp path] (1.508,3.291)--(2.770,5.831)--(4.037,6.259)--(5.305,6.130)--(6.557,6.025)%
  --(7.813,6.617)--(9.072,6.070)--(10.367,6.164)--(11.596,6.209);
\gppoint{gp mark 5}{(1.508,3.291)}
\gppoint{gp mark 5}{(2.770,5.831)}
\gppoint{gp mark 5}{(4.037,6.259)}
\gppoint{gp mark 5}{(5.305,6.130)}
\gppoint{gp mark 5}{(6.557,6.025)}
\gppoint{gp mark 5}{(7.813,6.617)}
\gppoint{gp mark 5}{(9.072,6.070)}
\gppoint{gp mark 5}{(10.367,6.164)}
\gppoint{gp mark 5}{(11.596,6.209)}
\gppoint{gp mark 5}{(11.121,6.875)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.567) {$N=10$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (10.663,6.567)--(11.579,6.567);
\draw[gp path] (1.508,4.479)--(2.770,6.895)--(4.037,7.601)--(5.305,7.328)--(6.557,7.218)%
  --(7.813,7.432)--(9.072,7.308)--(10.367,7.243)--(11.596,7.313);
\gppoint{gp mark 6}{(1.508,4.479)}
\gppoint{gp mark 6}{(2.770,6.895)}
\gppoint{gp mark 6}{(4.037,7.601)}
\gppoint{gp mark 6}{(5.305,7.328)}
\gppoint{gp mark 6}{(6.557,7.218)}
\gppoint{gp mark 6}{(7.813,7.432)}
\gppoint{gp mark 6}{(9.072,7.308)}
\gppoint{gp mark 6}{(10.367,7.243)}
\gppoint{gp mark 6}{(11.596,7.313)}
\gppoint{gp mark 6}{(11.121,6.567)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/filt-RAM-length-gear.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p3 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Thu May 31 13:32:09 2018
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.320,0.985) {$1640$};
\draw[gp path] (1.504,1.917)--(1.684,1.917);
\draw[gp path] (11.947,1.917)--(11.767,1.917);
\node[gp node right] at (1.320,1.917) {$1660$};
\draw[gp path] (1.504,2.849)--(1.684,2.849);
\draw[gp path] (11.947,2.849)--(11.767,2.849);
\node[gp node right] at (1.320,2.849) {$1680$};
\draw[gp path] (1.504,3.781)--(1.684,3.781);
\draw[gp path] (11.947,3.781)--(11.767,3.781);
\node[gp node right] at (1.320,3.781) {$1700$};
\draw[gp path] (1.504,4.713)--(1.684,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.320,4.713) {$1720$};
\draw[gp path] (1.504,5.645)--(1.684,5.645);
\draw[gp path] (11.947,5.645)--(11.767,5.645);
\node[gp node right] at (1.320,5.645) {$1740$};
\draw[gp path] (1.504,6.577)--(1.684,6.577);
\draw[gp path] (11.947,6.577)--(11.767,6.577);
\node[gp node right] at (1.320,6.577) {$1760$};
\draw[gp path] (1.504,7.509)--(1.684,7.509);
\draw[gp path] (11.947,7.509)--(11.767,7.509);
\node[gp node right] at (1.320,7.509) {$1780$};
\draw[gp path] (1.504,8.441)--(1.684,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.320,8.441) {$1800$};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.441)--(1.504,8.261);
\node[gp node center] at (1.504,0.677) {$0$};
\draw[gp path] (3.245,0.985)--(3.245,1.165);
\draw[gp path] (3.245,8.441)--(3.245,8.261);
\node[gp node center] at (3.245,0.677) {$2$};
\draw[gp path] (4.985,0.985)--(4.985,1.165);
\draw[gp path] (4.985,8.441)--(4.985,8.261);
\node[gp node center] at (4.985,0.677) {$4$};
\draw[gp path] (6.726,0.985)--(6.726,1.165);
\draw[gp path] (6.726,8.441)--(6.726,8.261);
\node[gp node center] at (6.726,0.677) {$6$};
\draw[gp path] (8.466,0.985)--(8.466,1.165);
\draw[gp path] (8.466,8.441)--(8.466,8.261);
\node[gp node center] at (8.466,0.677) {$8$};
\draw[gp path] (10.207,0.985)--(10.207,1.165);
\draw[gp path] (10.207,8.441)--(10.207,8.261);
\node[gp node center] at (10.207,0.677) {$10$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$12$};
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {Memory Usage [kbyte]};
\node[gp node center] at (6.725,0.215) {Length of the Input Timed Word $[\times 100000]$};
\node[gp node right] at (10.479,8.107) {$N=1$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.507,1.861)--(2.614,7.481)--(3.730,7.462)--(4.839,7.742)--(5.931,7.481)%
  --(7.008,7.779)--(8.105,7.490)--(9.290,7.695)--(10.306,7.584);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.507,1.861)}
\gppoint{gp mark 1}{(2.614,7.481)}
\gppoint{gp mark 1}{(3.730,7.462)}
\gppoint{gp mark 1}{(4.839,7.742)}
\gppoint{gp mark 1}{(5.931,7.481)}
\gppoint{gp mark 1}{(7.008,7.779)}
\gppoint{gp mark 1}{(8.105,7.490)}
\gppoint{gp mark 1}{(9.290,7.695)}
\gppoint{gp mark 1}{(10.306,7.584)}
\gppoint{gp mark 1}{(11.121,8.107)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {$N=2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (1.507,1.787)--(2.614,7.565)--(3.730,7.593)--(4.839,7.556)--(5.931,7.584)%
  --(7.008,7.574)--(8.105,7.462)--(9.290,7.341)--(10.306,7.434);
\gppoint{gp mark 2}{(1.507,1.787)}
\gppoint{gp mark 2}{(2.614,7.565)}
\gppoint{gp mark 2}{(3.730,7.593)}
\gppoint{gp mark 2}{(4.839,7.556)}
\gppoint{gp mark 2}{(5.931,7.584)}
\gppoint{gp mark 2}{(7.008,7.574)}
\gppoint{gp mark 2}{(8.105,7.462)}
\gppoint{gp mark 2}{(9.290,7.341)}
\gppoint{gp mark 2}{(10.306,7.434)}
\gppoint{gp mark 2}{(11.121,7.799)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.491) {$N=3$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.663,7.491)--(11.579,7.491);
\draw[gp path] (1.507,2.141)--(2.614,7.761)--(3.730,8.143)--(4.839,7.761)--(5.931,8.022)%
  --(7.008,7.817)--(8.105,8.022)--(9.290,7.975)--(10.306,7.826);
\gppoint{gp mark 3}{(1.507,2.141)}
\gppoint{gp mark 3}{(2.614,7.761)}
\gppoint{gp mark 3}{(3.730,8.143)}
\gppoint{gp mark 3}{(4.839,7.761)}
\gppoint{gp mark 3}{(5.931,8.022)}
\gppoint{gp mark 3}{(7.008,7.817)}
\gppoint{gp mark 3}{(8.105,8.022)}
\gppoint{gp mark 3}{(9.290,7.975)}
\gppoint{gp mark 3}{(10.306,7.826)}
\gppoint{gp mark 3}{(11.121,7.491)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.183) {$N=4$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.663,7.183)--(11.579,7.183);
\draw[gp path] (1.507,1.796)--(2.614,7.434)--(3.730,7.360)--(4.839,7.658)--(5.931,7.537)%
  --(7.008,7.379)--(8.105,7.630)--(9.290,7.453)--(10.306,7.723);
\gppoint{gp mark 4}{(1.507,1.796)}
\gppoint{gp mark 4}{(2.614,7.434)}
\gppoint{gp mark 4}{(3.730,7.360)}
\gppoint{gp mark 4}{(4.839,7.658)}
\gppoint{gp mark 4}{(5.931,7.537)}
\gppoint{gp mark 4}{(7.008,7.379)}
\gppoint{gp mark 4}{(8.105,7.630)}
\gppoint{gp mark 4}{(9.290,7.453)}
\gppoint{gp mark 4}{(10.306,7.723)}
\gppoint{gp mark 4}{(11.121,7.183)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.875) {$N=5$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (10.663,6.875)--(11.579,6.875);
\draw[gp path] (1.507,2.178)--(2.614,7.956)--(3.730,8.059)--(4.839,8.348)--(5.931,8.003)%
  --(7.008,8.096)--(8.105,7.984)--(9.290,7.733)--(10.306,7.966);
\gppoint{gp mark 5}{(1.507,2.178)}
\gppoint{gp mark 5}{(2.614,7.956)}
\gppoint{gp mark 5}{(3.730,8.059)}
\gppoint{gp mark 5}{(4.839,8.348)}
\gppoint{gp mark 5}{(5.931,8.003)}
\gppoint{gp mark 5}{(7.008,8.096)}
\gppoint{gp mark 5}{(8.105,7.984)}
\gppoint{gp mark 5}{(9.290,7.733)}
\gppoint{gp mark 5}{(10.306,7.966)}
\gppoint{gp mark 5}{(11.121,6.875)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.567) {$N=10$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (10.663,6.567)--(11.579,6.567);
\draw[gp path] (1.507,2.066)--(2.614,7.667)--(3.730,7.565)--(4.839,7.891)--(5.931,7.612)%
  --(7.008,7.649)--(8.105,7.798)--(9.290,7.770)--(10.306,7.686);
\gppoint{gp mark 6}{(1.507,2.066)}
\gppoint{gp mark 6}{(2.614,7.667)}
\gppoint{gp mark 6}{(3.730,7.565)}
\gppoint{gp mark 6}{(4.839,7.891)}
\gppoint{gp mark 6}{(5.931,7.612)}
\gppoint{gp mark 6}{(7.008,7.649)}
\gppoint{gp mark 6}{(8.105,7.798)}
\gppoint{gp mark 6}{(9.290,7.770)}
\gppoint{gp mark 6}{(10.306,7.686)}
\gppoint{gp mark 6}{(11.121,6.567)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/filt-RAM-length-torque.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p3 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Thu May 31 13:32:10 2018
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.320,0.985) {$1785$};
\draw[gp path] (1.504,1.917)--(1.684,1.917);
\draw[gp path] (11.947,1.917)--(11.767,1.917);
\node[gp node right] at (1.320,1.917) {$1790$};
\draw[gp path] (1.504,2.849)--(1.684,2.849);
\draw[gp path] (11.947,2.849)--(11.767,2.849);
\node[gp node right] at (1.320,2.849) {$1795$};
\draw[gp path] (1.504,3.781)--(1.684,3.781);
\draw[gp path] (11.947,3.781)--(11.767,3.781);
\node[gp node right] at (1.320,3.781) {$1800$};
\draw[gp path] (1.504,4.713)--(1.684,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.320,4.713) {$1805$};
\draw[gp path] (1.504,5.645)--(1.684,5.645);
\draw[gp path] (11.947,5.645)--(11.767,5.645);
\node[gp node right] at (1.320,5.645) {$1810$};
\draw[gp path] (1.504,6.577)--(1.684,6.577);
\draw[gp path] (11.947,6.577)--(11.767,6.577);
\node[gp node right] at (1.320,6.577) {$1815$};
\draw[gp path] (1.504,7.509)--(1.684,7.509);
\draw[gp path] (11.947,7.509)--(11.767,7.509);
\node[gp node right] at (1.320,7.509) {$1820$};
\draw[gp path] (1.504,8.441)--(1.684,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.320,8.441) {$1825$};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.441)--(1.504,8.261);
\node[gp node center] at (1.504,0.677) {$0$};
\draw[gp path] (2.548,0.985)--(2.548,1.165);
\draw[gp path] (2.548,8.441)--(2.548,8.261);
\node[gp node center] at (2.548,0.677) {$5$};
\draw[gp path] (3.593,0.985)--(3.593,1.165);
\draw[gp path] (3.593,8.441)--(3.593,8.261);
\node[gp node center] at (3.593,0.677) {$10$};
\draw[gp path] (4.637,0.985)--(4.637,1.165);
\draw[gp path] (4.637,8.441)--(4.637,8.261);
\node[gp node center] at (4.637,0.677) {$15$};
\draw[gp path] (5.681,0.985)--(5.681,1.165);
\draw[gp path] (5.681,8.441)--(5.681,8.261);
\node[gp node center] at (5.681,0.677) {$20$};
\draw[gp path] (6.726,0.985)--(6.726,1.165);
\draw[gp path] (6.726,8.441)--(6.726,8.261);
\node[gp node center] at (6.726,0.677) {$25$};
\draw[gp path] (7.770,0.985)--(7.770,1.165);
\draw[gp path] (7.770,8.441)--(7.770,8.261);
\node[gp node center] at (7.770,0.677) {$30$};
\draw[gp path] (8.814,0.985)--(8.814,1.165);
\draw[gp path] (8.814,8.441)--(8.814,8.261);
\node[gp node center] at (8.814,0.677) {$35$};
\draw[gp path] (9.858,0.985)--(9.858,1.165);
\draw[gp path] (9.858,8.441)--(9.858,8.261);
\node[gp node center] at (9.858,0.677) {$40$};
\draw[gp path] (10.903,0.985)--(10.903,1.165);
\draw[gp path] (10.903,8.441)--(10.903,8.261);
\node[gp node center] at (10.903,0.677) {$45$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$50$};
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {Memory Usage [kbyte]};
\node[gp node center] at (6.725,0.215) {Length of the Input Timed Word $[\times 100000]$};
\node[gp node right] at (10.479,8.107) {$N=1$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (2.011,3.185)--(2.521,2.141)--(3.033,3.110)--(4.054,1.432)--(5.327,2.141)%
  --(6.594,4.117)--(7.866,3.073)--(9.138,1.358)--(10.412,1.954)--(11.682,1.693);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(2.011,3.185)}
\gppoint{gp mark 1}{(2.521,2.141)}
\gppoint{gp mark 1}{(3.033,3.110)}
\gppoint{gp mark 1}{(4.054,1.432)}
\gppoint{gp mark 1}{(5.327,2.141)}
\gppoint{gp mark 1}{(6.594,4.117)}
\gppoint{gp mark 1}{(7.866,3.073)}
\gppoint{gp mark 1}{(9.138,1.358)}
\gppoint{gp mark 1}{(10.412,1.954)}
\gppoint{gp mark 1}{(11.682,1.693)}
\gppoint{gp mark 1}{(11.121,8.107)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {$N=2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (2.011,2.886)--(2.521,3.445)--(3.033,2.588)--(4.054,3.035)--(5.327,2.961)%
  --(6.594,2.551)--(7.866,4.266)--(9.138,3.222)--(10.412,2.178)--(11.682,3.296);
\gppoint{gp mark 2}{(2.011,2.886)}
\gppoint{gp mark 2}{(2.521,3.445)}
\gppoint{gp mark 2}{(3.033,2.588)}
\gppoint{gp mark 2}{(4.054,3.035)}
\gppoint{gp mark 2}{(5.327,2.961)}
\gppoint{gp mark 2}{(6.594,2.551)}
\gppoint{gp mark 2}{(7.866,4.266)}
\gppoint{gp mark 2}{(9.138,3.222)}
\gppoint{gp mark 2}{(10.412,2.178)}
\gppoint{gp mark 2}{(11.682,3.296)}
\gppoint{gp mark 2}{(11.121,7.799)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.491) {$N=3$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.663,7.491)--(11.579,7.491);
\draw[gp path] (2.011,5.570)--(2.521,5.049)--(3.033,3.371)--(4.054,4.415)--(5.327,6.465)%
  --(6.594,5.794)--(7.866,4.228)--(9.138,3.744)--(10.412,5.496)--(11.682,4.452);
\gppoint{gp mark 3}{(2.011,5.570)}
\gppoint{gp mark 3}{(2.521,5.049)}
\gppoint{gp mark 3}{(3.033,3.371)}
\gppoint{gp mark 3}{(4.054,4.415)}
\gppoint{gp mark 3}{(5.327,6.465)}
\gppoint{gp mark 3}{(6.594,5.794)}
\gppoint{gp mark 3}{(7.866,4.228)}
\gppoint{gp mark 3}{(9.138,3.744)}
\gppoint{gp mark 3}{(10.412,5.496)}
\gppoint{gp mark 3}{(11.682,4.452)}
\gppoint{gp mark 3}{(11.121,7.491)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.183) {$N=4$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.663,7.183)--(11.579,7.183);
\draw[gp path] (2.011,5.272)--(2.521,4.042)--(3.033,3.147)--(4.054,4.079)--(5.327,3.967)%
  --(6.594,4.899)--(7.866,4.564)--(9.138,5.198)--(10.412,6.279)--(11.682,5.831);
\gppoint{gp mark 4}{(2.011,5.272)}
\gppoint{gp mark 4}{(2.521,4.042)}
\gppoint{gp mark 4}{(3.033,3.147)}
\gppoint{gp mark 4}{(4.054,4.079)}
\gppoint{gp mark 4}{(5.327,3.967)}
\gppoint{gp mark 4}{(6.594,4.899)}
\gppoint{gp mark 4}{(7.866,4.564)}
\gppoint{gp mark 4}{(9.138,5.198)}
\gppoint{gp mark 4}{(10.412,6.279)}
\gppoint{gp mark 4}{(11.682,5.831)}
\gppoint{gp mark 4}{(11.121,7.183)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.875) {$N=5$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (10.663,6.875)--(11.579,6.875);
\draw[gp path] (2.011,4.899)--(2.521,4.788)--(3.033,5.608)--(4.054,6.055)--(5.327,6.353)%
  --(6.594,5.570)--(7.866,5.608)--(9.138,6.652)--(10.412,7.845)--(11.682,7.621);
\gppoint{gp mark 5}{(2.011,4.899)}
\gppoint{gp mark 5}{(2.521,4.788)}
\gppoint{gp mark 5}{(3.033,5.608)}
\gppoint{gp mark 5}{(4.054,6.055)}
\gppoint{gp mark 5}{(5.327,6.353)}
\gppoint{gp mark 5}{(6.594,5.570)}
\gppoint{gp mark 5}{(7.866,5.608)}
\gppoint{gp mark 5}{(9.138,6.652)}
\gppoint{gp mark 5}{(10.412,7.845)}
\gppoint{gp mark 5}{(11.682,7.621)}
\gppoint{gp mark 5}{(11.121,6.875)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.567) {$N=10$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (10.663,6.567)--(11.579,6.567);
\draw[gp path] (2.011,6.130)--(2.521,7.434)--(3.033,8.217)--(4.054,6.689)--(5.327,6.987)%
  --(6.594,6.875)--(7.866,8.292)--(9.138,6.055)--(10.412,6.875)--(11.682,7.285);
\gppoint{gp mark 6}{(2.011,6.130)}
\gppoint{gp mark 6}{(2.521,7.434)}
\gppoint{gp mark 6}{(3.033,8.217)}
\gppoint{gp mark 6}{(4.054,6.689)}
\gppoint{gp mark 6}{(5.327,6.987)}
\gppoint{gp mark 6}{(6.594,6.875)}
\gppoint{gp mark 6}{(7.866,8.292)}
\gppoint{gp mark 6}{(9.138,6.055)}
\gppoint{gp mark 6}{(10.412,6.875)}
\gppoint{gp mark 6}{(11.682,7.285)}
\gppoint{gp mark 6}{(11.121,6.567)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/filt-rate-N-accel.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p3 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Thu May 31 13:32:10 2018
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.056,0.985)--(2.236,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.872,0.985) {$0$};
\draw[gp path] (2.056,1.917)--(2.236,1.917);
\draw[gp path] (11.947,1.917)--(11.767,1.917);
\node[gp node right] at (1.872,1.917) {$200000$};
\draw[gp path] (2.056,2.849)--(2.236,2.849);
\draw[gp path] (11.947,2.849)--(11.767,2.849);
\node[gp node right] at (1.872,2.849) {$400000$};
\draw[gp path] (2.056,3.781)--(2.236,3.781);
\draw[gp path] (11.947,3.781)--(11.767,3.781);
\node[gp node right] at (1.872,3.781) {$600000$};
\draw[gp path] (2.056,4.713)--(2.236,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.872,4.713) {$800000$};
\draw[gp path] (2.056,5.645)--(2.236,5.645);
\draw[gp path] (11.947,5.645)--(11.767,5.645);
\node[gp node right] at (1.872,5.645) {$1\times10^{6}$};
\draw[gp path] (2.056,6.577)--(2.236,6.577);
\draw[gp path] (11.947,6.577)--(11.767,6.577);
\node[gp node right] at (1.872,6.577) {$1.2\times10^{6}$};
\draw[gp path] (2.056,7.509)--(2.236,7.509);
\draw[gp path] (11.947,7.509)--(11.767,7.509);
\node[gp node right] at (1.872,7.509) {$1.4\times10^{6}$};
\draw[gp path] (2.056,8.441)--(2.236,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.872,8.441) {$1.6\times10^{6}$};
\draw[gp path] (2.056,0.985)--(2.056,1.165);
\draw[gp path] (2.056,8.441)--(2.056,8.261);
\node[gp node center] at (2.056,0.677) {$1$};
\draw[gp path] (3.155,0.985)--(3.155,1.165);
\draw[gp path] (3.155,8.441)--(3.155,8.261);
\node[gp node center] at (3.155,0.677) {$2$};
\draw[gp path] (4.254,0.985)--(4.254,1.165);
\draw[gp path] (4.254,8.441)--(4.254,8.261);
\node[gp node center] at (4.254,0.677) {$3$};
\draw[gp path] (5.353,0.985)--(5.353,1.165);
\draw[gp path] (5.353,8.441)--(5.353,8.261);
\node[gp node center] at (5.353,0.677) {$4$};
\draw[gp path] (6.452,0.985)--(6.452,1.165);
\draw[gp path] (6.452,8.441)--(6.452,8.261);
\node[gp node center] at (6.452,0.677) {$5$};
\draw[gp path] (7.551,0.985)--(7.551,1.165);
\draw[gp path] (7.551,8.441)--(7.551,8.261);
\node[gp node center] at (7.551,0.677) {$6$};
\draw[gp path] (8.650,0.985)--(8.650,1.165);
\draw[gp path] (8.650,8.441)--(8.650,8.261);
\node[gp node center] at (8.650,0.677) {$7$};
\draw[gp path] (9.749,0.985)--(9.749,1.165);
\draw[gp path] (9.749,8.441)--(9.749,8.261);
\node[gp node center] at (9.749,0.677) {$8$};
\draw[gp path] (10.848,0.985)--(10.848,1.165);
\draw[gp path] (10.848,8.441)--(10.848,8.261);
\node[gp node center] at (10.848,0.677) {$9$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$10$};
\draw[gp path] (2.056,8.441)--(2.056,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {length of the filtered log};
\node[gp node center] at (7.001,0.215) {size of buffer};
\node[gp node right] at (10.479,8.107) {LENGTH=708};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (2.056,0.988)--(3.155,0.986)--(4.254,0.986)--(5.353,0.986)--(6.452,0.985)%
  --(11.947,0.985);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(2.056,0.988)}
\gppoint{gp mark 1}{(3.155,0.986)}
\gppoint{gp mark 1}{(4.254,0.986)}
\gppoint{gp mark 1}{(5.353,0.986)}
\gppoint{gp mark 1}{(6.452,0.985)}
\gppoint{gp mark 1}{(11.947,0.985)}
\gppoint{gp mark 1}{(11.121,8.107)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {LENGTH=218247};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (2.056,1.874)--(3.155,1.479)--(4.254,1.061)--(5.353,1.049)--(6.452,0.998)%
  --(11.947,0.996);
\gppoint{gp mark 2}{(2.056,1.874)}
\gppoint{gp mark 2}{(3.155,1.479)}
\gppoint{gp mark 2}{(4.254,1.061)}
\gppoint{gp mark 2}{(5.353,1.049)}
\gppoint{gp mark 2}{(6.452,0.998)}
\gppoint{gp mark 2}{(11.947,0.996)}
\gppoint{gp mark 2}{(11.121,7.799)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.491) {LENGTH=436611};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.663,7.491)--(11.579,7.491);
\draw[gp path] (2.056,2.759)--(3.155,1.990)--(4.254,1.139)--(5.353,1.112)--(6.452,1.014)%
  --(11.947,1.010);
\gppoint{gp mark 3}{(2.056,2.759)}
\gppoint{gp mark 3}{(3.155,1.990)}
\gppoint{gp mark 3}{(4.254,1.139)}
\gppoint{gp mark 3}{(5.353,1.112)}
\gppoint{gp mark 3}{(6.452,1.014)}
\gppoint{gp mark 3}{(11.947,1.010)}
\gppoint{gp mark 3}{(11.121,7.491)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.183) {LENGTH=655237};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.663,7.183)--(11.579,7.183);
\draw[gp path] (2.056,3.654)--(3.155,2.490)--(4.254,1.211)--(5.353,1.172)--(6.452,1.025)%
  --(11.947,1.018);
\gppoint{gp mark 4}{(2.056,3.654)}
\gppoint{gp mark 4}{(3.155,2.490)}
\gppoint{gp mark 4}{(4.254,1.211)}
\gppoint{gp mark 4}{(5.353,1.172)}
\gppoint{gp mark 4}{(6.452,1.025)}
\gppoint{gp mark 4}{(11.947,1.018)}
\gppoint{gp mark 4}{(11.121,7.183)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.875) {LENGTH=870967};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (10.663,6.875)--(11.579,6.875);
\draw[gp path] (2.056,4.532)--(3.155,2.959)--(4.254,1.283)--(5.353,1.239)--(6.452,1.034)%
  --(11.947,1.025);
\gppoint{gp mark 5}{(2.056,4.532)}
\gppoint{gp mark 5}{(3.155,2.959)}
\gppoint{gp mark 5}{(4.254,1.283)}
\gppoint{gp mark 5}{(5.353,1.239)}
\gppoint{gp mark 5}{(6.452,1.034)}
\gppoint{gp mark 5}{(11.947,1.025)}
\gppoint{gp mark 5}{(11.121,6.875)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.567) {LENGTH=1087411};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (10.663,6.567)--(11.579,6.567);
\draw[gp path] (2.056,5.413)--(3.155,3.398)--(4.254,1.367)--(5.353,1.295)--(6.452,1.046)%
  --(11.947,1.032);
\gppoint{gp mark 6}{(2.056,5.413)}
\gppoint{gp mark 6}{(3.155,3.398)}
\gppoint{gp mark 6}{(4.254,1.367)}
\gppoint{gp mark 6}{(5.353,1.295)}
\gppoint{gp mark 6}{(6.452,1.046)}
\gppoint{gp mark 6}{(11.947,1.032)}
\gppoint{gp mark 6}{(11.121,6.567)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.259) {LENGTH=1304404};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (10.663,6.259)--(11.579,6.259);
\draw[gp path] (2.056,6.298)--(3.155,3.882)--(4.254,1.443)--(5.353,1.358)--(6.452,1.059)%
  --(11.947,1.042);
\gppoint{gp mark 7}{(2.056,6.298)}
\gppoint{gp mark 7}{(3.155,3.882)}
\gppoint{gp mark 7}{(4.254,1.443)}
\gppoint{gp mark 7}{(5.353,1.358)}
\gppoint{gp mark 7}{(6.452,1.059)}
\gppoint{gp mark 7}{(11.947,1.042)}
\gppoint{gp mark 7}{(11.121,6.259)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,5.951) {LENGTH=1527632};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (10.663,5.951)--(11.579,5.951);
\draw[gp path] (2.056,7.198)--(3.155,4.491)--(4.254,1.513)--(5.353,1.420)--(6.452,1.076)%
  --(11.947,1.060);
\gppoint{gp mark 8}{(2.056,7.198)}
\gppoint{gp mark 8}{(3.155,4.491)}
\gppoint{gp mark 8}{(4.254,1.513)}
\gppoint{gp mark 8}{(5.353,1.420)}
\gppoint{gp mark 8}{(6.452,1.076)}
\gppoint{gp mark 8}{(11.947,1.060)}
\gppoint{gp mark 8}{(11.121,5.951)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,5.643) {LENGTH=1739525};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,5.643)--(11.579,5.643);
\draw[gp path] (2.056,8.070)--(3.155,4.846)--(4.254,1.597)--(5.353,1.483)--(6.452,1.084)%
  --(11.947,1.061);
\gppoint{gp mark 9}{(2.056,8.070)}
\gppoint{gp mark 9}{(3.155,4.846)}
\gppoint{gp mark 9}{(4.254,1.597)}
\gppoint{gp mark 9}{(5.353,1.483)}
\gppoint{gp mark 9}{(6.452,1.084)}
\gppoint{gp mark 9}{(11.947,1.061)}
\gppoint{gp mark 9}{(11.121,5.643)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.056,8.441)--(2.056,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.056cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/filt-rate-N-gear.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p3 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Thu May 31 13:32:11 2018
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,0.985)--(2.052,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.688,0.985) {$0$};
\draw[gp path] (1.872,2.228)--(2.052,2.228);
\draw[gp path] (11.947,2.228)--(11.767,2.228);
\node[gp node right] at (1.688,2.228) {$100000$};
\draw[gp path] (1.872,3.470)--(2.052,3.470);
\draw[gp path] (11.947,3.470)--(11.767,3.470);
\node[gp node right] at (1.688,3.470) {$200000$};
\draw[gp path] (1.872,4.713)--(2.052,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.688,4.713) {$300000$};
\draw[gp path] (1.872,5.956)--(2.052,5.956);
\draw[gp path] (11.947,5.956)--(11.767,5.956);
\node[gp node right] at (1.688,5.956) {$400000$};
\draw[gp path] (1.872,7.198)--(2.052,7.198);
\draw[gp path] (11.947,7.198)--(11.767,7.198);
\node[gp node right] at (1.688,7.198) {$500000$};
\draw[gp path] (1.872,8.441)--(2.052,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.688,8.441) {$600000$};
\draw[gp path] (1.872,0.985)--(1.872,1.165);
\draw[gp path] (1.872,8.441)--(1.872,8.261);
\node[gp node center] at (1.872,0.677) {$1$};
\draw[gp path] (2.991,0.985)--(2.991,1.165);
\draw[gp path] (2.991,8.441)--(2.991,8.261);
\node[gp node center] at (2.991,0.677) {$2$};
\draw[gp path] (4.111,0.985)--(4.111,1.165);
\draw[gp path] (4.111,8.441)--(4.111,8.261);
\node[gp node center] at (4.111,0.677) {$3$};
\draw[gp path] (5.230,0.985)--(5.230,1.165);
\draw[gp path] (5.230,8.441)--(5.230,8.261);
\node[gp node center] at (5.230,0.677) {$4$};
\draw[gp path] (6.350,0.985)--(6.350,1.165);
\draw[gp path] (6.350,8.441)--(6.350,8.261);
\node[gp node center] at (6.350,0.677) {$5$};
\draw[gp path] (7.469,0.985)--(7.469,1.165);
\draw[gp path] (7.469,8.441)--(7.469,8.261);
\node[gp node center] at (7.469,0.677) {$6$};
\draw[gp path] (8.589,0.985)--(8.589,1.165);
\draw[gp path] (8.589,8.441)--(8.589,8.261);
\node[gp node center] at (8.589,0.677) {$7$};
\draw[gp path] (9.708,0.985)--(9.708,1.165);
\draw[gp path] (9.708,8.441)--(9.708,8.261);
\node[gp node center] at (9.708,0.677) {$8$};
\draw[gp path] (10.828,0.985)--(10.828,1.165);
\draw[gp path] (10.828,8.441)--(10.828,8.261);
\node[gp node center] at (10.828,0.677) {$9$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$10$};
\draw[gp path] (1.872,8.441)--(1.872,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {length of the filtered log};
\node[gp node center] at (6.909,0.215) {size of buffer};
\node[gp node right] at (10.479,8.107) {LENGTH=306};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.872,0.987)--(2.991,0.986)--(4.111,0.986)--(5.230,0.986)--(6.350,0.986)%
  --(11.947,0.986);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.872,0.987)}
\gppoint{gp mark 1}{(2.991,0.986)}
\gppoint{gp mark 1}{(4.111,0.986)}
\gppoint{gp mark 1}{(5.230,0.986)}
\gppoint{gp mark 1}{(6.350,0.986)}
\gppoint{gp mark 1}{(11.947,0.986)}
\gppoint{gp mark 1}{(11.121,8.107)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {LENGTH=127552};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (1.872,1.925)--(2.991,1.783)--(4.111,1.783)--(5.230,1.783)--(6.350,1.783)%
  --(11.947,1.783);
\gppoint{gp mark 2}{(1.872,1.925)}
\gppoint{gp mark 2}{(2.991,1.783)}
\gppoint{gp mark 2}{(4.111,1.783)}
\gppoint{gp mark 2}{(5.230,1.783)}
\gppoint{gp mark 2}{(6.350,1.783)}
\gppoint{gp mark 2}{(11.947,1.783)}
\gppoint{gp mark 2}{(11.121,7.799)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.491) {LENGTH=255750};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.663,7.491)--(11.579,7.491);
\draw[gp path] (1.872,2.881)--(2.991,2.600)--(4.111,2.600)--(5.230,2.600)--(6.350,2.600)%
  --(11.947,2.600);
\gppoint{gp mark 3}{(1.872,2.881)}
\gppoint{gp mark 3}{(2.991,2.600)}
\gppoint{gp mark 3}{(4.111,2.600)}
\gppoint{gp mark 3}{(5.230,2.600)}
\gppoint{gp mark 3}{(6.350,2.600)}
\gppoint{gp mark 3}{(11.947,2.600)}
\gppoint{gp mark 3}{(11.121,7.491)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.183) {LENGTH=383168};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.663,7.183)--(11.579,7.183);
\draw[gp path] (1.872,3.832)--(2.991,3.410)--(4.111,3.410)--(5.230,3.410)--(6.350,3.410)%
  --(11.947,3.410);
\gppoint{gp mark 4}{(1.872,3.832)}
\gppoint{gp mark 4}{(2.991,3.410)}
\gppoint{gp mark 4}{(4.111,3.410)}
\gppoint{gp mark 4}{(5.230,3.410)}
\gppoint{gp mark 4}{(6.350,3.410)}
\gppoint{gp mark 4}{(11.947,3.410)}
\gppoint{gp mark 4}{(11.121,7.183)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.875) {LENGTH=508756};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (10.663,6.875)--(11.579,6.875);
\draw[gp path] (1.872,4.737)--(2.991,4.171)--(4.111,4.171)--(5.230,4.171)--(6.350,4.171)%
  --(11.947,4.171);
\gppoint{gp mark 5}{(1.872,4.737)}
\gppoint{gp mark 5}{(2.991,4.171)}
\gppoint{gp mark 5}{(4.111,4.171)}
\gppoint{gp mark 5}{(5.230,4.171)}
\gppoint{gp mark 5}{(6.350,4.171)}
\gppoint{gp mark 5}{(11.947,4.171)}
\gppoint{gp mark 5}{(11.121,6.875)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.567) {LENGTH=632484};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (10.663,6.567)--(11.579,6.567);
\draw[gp path] (1.872,5.582)--(2.991,4.869)--(4.111,4.869)--(5.230,4.869)--(6.350,4.869)%
  --(11.947,4.869);
\gppoint{gp mark 6}{(1.872,5.582)}
\gppoint{gp mark 6}{(2.991,4.869)}
\gppoint{gp mark 6}{(4.111,4.869)}
\gppoint{gp mark 6}{(5.230,4.869)}
\gppoint{gp mark 6}{(6.350,4.869)}
\gppoint{gp mark 6}{(11.947,4.869)}
\gppoint{gp mark 6}{(11.121,6.567)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.259) {LENGTH=758500};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (10.663,6.259)--(11.579,6.259);
\draw[gp path] (1.872,6.503)--(2.991,5.647)--(4.111,5.647)--(5.230,5.647)--(6.350,5.647)%
  --(11.947,5.647);
\gppoint{gp mark 7}{(1.872,6.503)}
\gppoint{gp mark 7}{(2.991,5.647)}
\gppoint{gp mark 7}{(4.111,5.647)}
\gppoint{gp mark 7}{(5.230,5.647)}
\gppoint{gp mark 7}{(6.350,5.647)}
\gppoint{gp mark 7}{(11.947,5.647)}
\gppoint{gp mark 7}{(11.121,6.259)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,5.951) {LENGTH=894692};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (10.663,5.951)--(11.579,5.951);
\draw[gp path] (1.872,7.622)--(2.991,6.636)--(4.111,6.636)--(5.230,6.636)--(6.350,6.636)%
  --(11.947,6.636);
\gppoint{gp mark 8}{(1.872,7.622)}
\gppoint{gp mark 8}{(2.991,6.636)}
\gppoint{gp mark 8}{(4.111,6.636)}
\gppoint{gp mark 8}{(5.230,6.636)}
\gppoint{gp mark 8}{(6.350,6.636)}
\gppoint{gp mark 8}{(11.947,6.636)}
\gppoint{gp mark 8}{(11.121,5.951)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,5.643) {LENGTH=1011426};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,5.643)--(11.579,5.643);
\draw[gp path] (1.872,8.340)--(2.991,7.198)--(4.111,7.198)--(5.230,7.198)--(6.350,7.198)%
  --(11.947,7.198);
\gppoint{gp mark 9}{(1.872,8.340)}
\gppoint{gp mark 9}{(2.991,7.198)}
\gppoint{gp mark 9}{(4.111,7.198)}
\gppoint{gp mark 9}{(5.230,7.198)}
\gppoint{gp mark 9}{(6.350,7.198)}
\gppoint{gp mark 9}{(11.947,7.198)}
\gppoint{gp mark 9}{(11.121,5.643)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.872,8.441)--(1.872,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.872cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/filt-rate-N-torque.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p3 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Thu May 31 13:32:11 2018
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.056,0.985)--(2.236,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.872,0.985) {$0$};
\draw[gp path] (2.056,1.731)--(2.236,1.731);
\draw[gp path] (11.947,1.731)--(11.767,1.731);
\node[gp node right] at (1.872,1.731) {$500000$};
\draw[gp path] (2.056,2.476)--(2.236,2.476);
\draw[gp path] (11.947,2.476)--(11.767,2.476);
\node[gp node right] at (1.872,2.476) {$1\times10^{6}$};
\draw[gp path] (2.056,3.222)--(2.236,3.222);
\draw[gp path] (11.947,3.222)--(11.767,3.222);
\node[gp node right] at (1.872,3.222) {$1.5\times10^{6}$};
\draw[gp path] (2.056,3.967)--(2.236,3.967);
\draw[gp path] (11.947,3.967)--(11.767,3.967);
\node[gp node right] at (1.872,3.967) {$2\times10^{6}$};
\draw[gp path] (2.056,4.713)--(2.236,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.872,4.713) {$2.5\times10^{6}$};
\draw[gp path] (2.056,5.459)--(2.236,5.459);
\draw[gp path] (11.947,5.459)--(11.767,5.459);
\node[gp node right] at (1.872,5.459) {$3\times10^{6}$};
\draw[gp path] (2.056,6.204)--(2.236,6.204);
\draw[gp path] (11.947,6.204)--(11.767,6.204);
\node[gp node right] at (1.872,6.204) {$3.5\times10^{6}$};
\draw[gp path] (2.056,6.950)--(2.236,6.950);
\draw[gp path] (11.947,6.950)--(11.767,6.950);
\node[gp node right] at (1.872,6.950) {$4\times10^{6}$};
\draw[gp path] (2.056,7.695)--(2.236,7.695);
\draw[gp path] (11.947,7.695)--(11.767,7.695);
\node[gp node right] at (1.872,7.695) {$4.5\times10^{6}$};
\draw[gp path] (2.056,8.441)--(2.236,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.872,8.441) {$5\times10^{6}$};
\draw[gp path] (2.056,0.985)--(2.056,1.165);
\draw[gp path] (2.056,8.441)--(2.056,8.261);
\node[gp node center] at (2.056,0.677) {$1$};
\draw[gp path] (3.155,0.985)--(3.155,1.165);
\draw[gp path] (3.155,8.441)--(3.155,8.261);
\node[gp node center] at (3.155,0.677) {$2$};
\draw[gp path] (4.254,0.985)--(4.254,1.165);
\draw[gp path] (4.254,8.441)--(4.254,8.261);
\node[gp node center] at (4.254,0.677) {$3$};
\draw[gp path] (5.353,0.985)--(5.353,1.165);
\draw[gp path] (5.353,8.441)--(5.353,8.261);
\node[gp node center] at (5.353,0.677) {$4$};
\draw[gp path] (6.452,0.985)--(6.452,1.165);
\draw[gp path] (6.452,8.441)--(6.452,8.261);
\node[gp node center] at (6.452,0.677) {$5$};
\draw[gp path] (7.551,0.985)--(7.551,1.165);
\draw[gp path] (7.551,8.441)--(7.551,8.261);
\node[gp node center] at (7.551,0.677) {$6$};
\draw[gp path] (8.650,0.985)--(8.650,1.165);
\draw[gp path] (8.650,8.441)--(8.650,8.261);
\node[gp node center] at (8.650,0.677) {$7$};
\draw[gp path] (9.749,0.985)--(9.749,1.165);
\draw[gp path] (9.749,8.441)--(9.749,8.261);
\node[gp node center] at (9.749,0.677) {$8$};
\draw[gp path] (10.848,0.985)--(10.848,1.165);
\draw[gp path] (10.848,8.441)--(10.848,8.261);
\node[gp node center] at (10.848,0.677) {$9$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$10$};
\draw[gp path] (2.056,8.441)--(2.056,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {length of the filtered log};
\node[gp node center] at (7.001,0.215) {size of buffer};
\node[gp node right] at (10.479,8.107) {LENGTH=242808};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (2.056,1.347)--(3.155,1.096)--(4.254,1.096)--(5.353,1.096)--(6.452,1.096)%
  --(11.947,1.096);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(2.056,1.347)}
\gppoint{gp mark 1}{(3.155,1.096)}
\gppoint{gp mark 1}{(4.254,1.096)}
\gppoint{gp mark 1}{(5.353,1.096)}
\gppoint{gp mark 1}{(6.452,1.096)}
\gppoint{gp mark 1}{(11.947,1.096)}
\gppoint{gp mark 1}{(11.121,8.107)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {LENGTH=487021};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (2.056,1.711)--(3.155,1.208)--(4.254,1.208)--(5.353,1.208)--(6.452,1.208)%
  --(11.947,1.208);
\gppoint{gp mark 2}{(2.056,1.711)}
\gppoint{gp mark 2}{(3.155,1.208)}
\gppoint{gp mark 2}{(4.254,1.208)}
\gppoint{gp mark 2}{(5.353,1.208)}
\gppoint{gp mark 2}{(6.452,1.208)}
\gppoint{gp mark 2}{(11.947,1.208)}
\gppoint{gp mark 2}{(11.121,7.799)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.491) {LENGTH=732281};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.663,7.491)--(11.579,7.491);
\draw[gp path] (2.056,2.077)--(3.155,1.322)--(4.254,1.322)--(5.353,1.322)--(6.452,1.321)%
  --(11.947,1.321);
\gppoint{gp mark 3}{(2.056,2.077)}
\gppoint{gp mark 3}{(3.155,1.322)}
\gppoint{gp mark 3}{(4.254,1.322)}
\gppoint{gp mark 3}{(5.353,1.322)}
\gppoint{gp mark 3}{(6.452,1.321)}
\gppoint{gp mark 3}{(11.947,1.321)}
\gppoint{gp mark 3}{(11.121,7.491)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.183) {LENGTH=1221149};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.663,7.183)--(11.579,7.183);
\draw[gp path] (2.056,2.806)--(3.155,1.541)--(4.254,1.541)--(5.353,1.541)--(6.452,1.540)%
  --(11.947,1.539);
\gppoint{gp mark 4}{(2.056,2.806)}
\gppoint{gp mark 4}{(3.155,1.541)}
\gppoint{gp mark 4}{(4.254,1.541)}
\gppoint{gp mark 4}{(5.353,1.541)}
\gppoint{gp mark 4}{(6.452,1.540)}
\gppoint{gp mark 4}{(11.947,1.539)}
\gppoint{gp mark 4}{(11.121,7.183)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.875) {LENGTH=1830434};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (10.663,6.875)--(11.579,6.875);
\draw[gp path] (2.056,3.715)--(3.155,1.816)--(4.254,1.815)--(5.353,1.815)--(6.452,1.814)%
  --(11.947,1.813);
\gppoint{gp mark 5}{(2.056,3.715)}
\gppoint{gp mark 5}{(3.155,1.816)}
\gppoint{gp mark 5}{(4.254,1.815)}
\gppoint{gp mark 5}{(5.353,1.815)}
\gppoint{gp mark 5}{(6.452,1.814)}
\gppoint{gp mark 5}{(11.947,1.813)}
\gppoint{gp mark 5}{(11.121,6.875)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.567) {LENGTH=2436963};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (10.663,6.567)--(11.579,6.567);
\draw[gp path] (2.056,4.619)--(3.155,2.089)--(4.254,2.089)--(5.353,2.089)--(6.452,2.086)%
  --(11.947,2.086);
\gppoint{gp mark 6}{(2.056,4.619)}
\gppoint{gp mark 6}{(3.155,2.089)}
\gppoint{gp mark 6}{(4.254,2.089)}
\gppoint{gp mark 6}{(5.353,2.089)}
\gppoint{gp mark 6}{(6.452,2.086)}
\gppoint{gp mark 6}{(11.947,2.086)}
\gppoint{gp mark 6}{(11.121,6.567)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.259) {LENGTH=3045927};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (10.663,6.259)--(11.579,6.259);
\draw[gp path] (2.056,5.527)--(3.155,2.367)--(4.254,2.366)--(5.353,2.367)--(6.452,2.363)%
  --(11.947,2.363);
\gppoint{gp mark 7}{(2.056,5.527)}
\gppoint{gp mark 7}{(3.155,2.367)}
\gppoint{gp mark 7}{(4.254,2.366)}
\gppoint{gp mark 7}{(5.353,2.367)}
\gppoint{gp mark 7}{(6.452,2.363)}
\gppoint{gp mark 7}{(11.947,2.363)}
\gppoint{gp mark 7}{(11.121,6.259)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,5.951) {LENGTH=3654904};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (10.663,5.951)--(11.579,5.951);
\draw[gp path] (2.056,6.435)--(3.155,2.641)--(4.254,2.639)--(5.353,2.640)--(6.452,2.636)%
  --(11.947,2.636);
\gppoint{gp mark 8}{(2.056,6.435)}
\gppoint{gp mark 8}{(3.155,2.641)}
\gppoint{gp mark 8}{(4.254,2.639)}
\gppoint{gp mark 8}{(5.353,2.640)}
\gppoint{gp mark 8}{(6.452,2.636)}
\gppoint{gp mark 8}{(11.947,2.636)}
\gppoint{gp mark 8}{(11.121,5.951)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,5.643) {LENGTH=4265044};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,5.643)--(11.579,5.643);
\draw[gp path] (2.056,7.345)--(3.155,2.916)--(4.254,2.914)--(5.353,2.915)--(6.452,2.910)%
  --(11.947,2.910);
\gppoint{gp mark 9}{(2.056,7.345)}
\gppoint{gp mark 9}{(3.155,2.916)}
\gppoint{gp mark 9}{(4.254,2.914)}
\gppoint{gp mark 9}{(5.353,2.915)}
\gppoint{gp mark 9}{(6.452,2.910)}
\gppoint{gp mark 9}{(11.947,2.910)}
\gppoint{gp mark 9}{(11.121,5.643)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,5.335) {LENGTH=4873207};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,5.335)--(11.579,5.335);
\draw[gp path] (2.056,8.252)--(3.155,3.192)--(4.254,3.190)--(5.353,3.191)--(6.452,3.186)%
  --(11.947,3.185);
\gppoint{gp mark 10}{(2.056,8.252)}
\gppoint{gp mark 10}{(3.155,3.192)}
\gppoint{gp mark 10}{(4.254,3.190)}
\gppoint{gp mark 10}{(5.353,3.191)}
\gppoint{gp mark 10}{(6.452,3.186)}
\gppoint{gp mark 10}{(11.947,3.185)}
\gppoint{gp mark 10}{(11.121,5.335)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.056,8.441)--(2.056,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.056cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/filt-rate-length-accel.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p3 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Thu May 31 13:32:12 2018
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.813,0.985)--(2.993,0.985);
\draw[gp path] (10.270,0.985)--(10.090,0.985);
\node[gp node right] at (2.629,0.985) {$0$};
\draw[gp path] (2.813,1.813)--(2.993,1.813);
\draw[gp path] (10.270,1.813)--(10.090,1.813);
\node[gp node right] at (2.629,1.813) {$2$};
\draw[gp path] (2.813,2.642)--(2.993,2.642);
\draw[gp path] (10.270,2.642)--(10.090,2.642);
\node[gp node right] at (2.629,2.642) {$4$};
\draw[gp path] (2.813,3.470)--(2.993,3.470);
\draw[gp path] (10.270,3.470)--(10.090,3.470);
\node[gp node right] at (2.629,3.470) {$6$};
\draw[gp path] (2.813,4.299)--(2.993,4.299);
\draw[gp path] (10.270,4.299)--(10.090,4.299);
\node[gp node right] at (2.629,4.299) {$8$};
\draw[gp path] (2.813,5.127)--(2.993,5.127);
\draw[gp path] (10.270,5.127)--(10.090,5.127);
\node[gp node right] at (2.629,5.127) {$10$};
\draw[gp path] (2.813,5.956)--(2.993,5.956);
\draw[gp path] (10.270,5.956)--(10.090,5.956);
\node[gp node right] at (2.629,5.956) {$12$};
\draw[gp path] (2.813,6.784)--(2.993,6.784);
\draw[gp path] (10.270,6.784)--(10.090,6.784);
\node[gp node right] at (2.629,6.784) {$14$};
\draw[gp path] (2.813,7.613)--(2.993,7.613);
\draw[gp path] (10.270,7.613)--(10.090,7.613);
\node[gp node right] at (2.629,7.613) {$16$};
\draw[gp path] (2.813,8.441)--(2.993,8.441);
\draw[gp path] (10.270,8.441)--(10.090,8.441);
\node[gp node right] at (2.629,8.441) {$18$};
\draw[gp path] (2.813,0.985)--(2.813,1.165);
\draw[gp path] (2.813,8.441)--(2.813,8.261);
\node[gp node center] at (2.813,0.677) {$0$};
\draw[gp path] (3.642,0.985)--(3.642,1.165);
\draw[gp path] (3.642,8.441)--(3.642,8.261);
\node[gp node center] at (3.642,0.677) {$2$};
\draw[gp path] (4.470,0.985)--(4.470,1.165);
\draw[gp path] (4.470,8.441)--(4.470,8.261);
\node[gp node center] at (4.470,0.677) {$4$};
\draw[gp path] (5.299,0.985)--(5.299,1.165);
\draw[gp path] (5.299,8.441)--(5.299,8.261);
\node[gp node center] at (5.299,0.677) {$6$};
\draw[gp path] (6.127,0.985)--(6.127,1.165);
\draw[gp path] (6.127,8.441)--(6.127,8.261);
\node[gp node center] at (6.127,0.677) {$8$};
\draw[gp path] (6.956,0.985)--(6.956,1.165);
\draw[gp path] (6.956,8.441)--(6.956,8.261);
\node[gp node center] at (6.956,0.677) {$10$};
\draw[gp path] (7.784,0.985)--(7.784,1.165);
\draw[gp path] (7.784,8.441)--(7.784,8.261);
\node[gp node center] at (7.784,0.677) {$12$};
\draw[gp path] (8.613,0.985)--(8.613,1.165);
\draw[gp path] (8.613,8.441)--(8.613,8.261);
\node[gp node center] at (8.613,0.677) {$14$};
\draw[gp path] (9.441,0.985)--(9.441,1.165);
\draw[gp path] (9.441,8.441)--(9.441,8.261);
\node[gp node center] at (9.441,0.677) {$16$};
\draw[gp path] (10.270,0.985)--(10.270,1.165);
\draw[gp path] (10.270,8.441)--(10.270,8.261);
\node[gp node center] at (10.270,0.677) {$18$};
\draw[gp path] (2.813,8.441)--(2.813,0.985)--(10.270,0.985)--(10.270,8.441)--cycle;
\node[gp node center,rotate=-270] at (1.953,4.713) {Length of the Filtered Timed Word $[\times 100000]$};
\node[gp node center] at (6.541,0.215) {Length of the Input Timed Word $[\times 100000]$};
\node[gp node right] at (8.802,8.107) {NOT FILTERED};
\gpsetdashtype{dash pattern=on 10.00*\gpdashlength off 5.00*\gpdashlength }
\draw[gp path] (8.986,8.107)--(9.902,8.107);
\draw[gp path] (2.816,0.988)--(2.889,1.061)--(2.961,1.133)--(3.034,1.206)--(3.107,1.279)%
  --(3.180,1.352)--(3.253,1.424)--(3.325,1.497)--(3.398,1.570)--(3.471,1.643)--(3.544,1.715)%
  --(3.616,1.788)--(3.689,1.861)--(3.762,1.934)--(3.835,2.006)--(3.907,2.079)--(3.980,2.152)%
  --(4.053,2.225)--(4.126,2.297)--(4.198,2.370)--(4.271,2.443)--(4.344,2.516)--(4.417,2.589)%
  --(4.489,2.661)--(4.562,2.734)--(4.635,2.807)--(4.708,2.880)--(4.781,2.952)--(4.853,3.025)%
  --(4.926,3.098)--(4.999,3.171)--(5.072,3.243)--(5.144,3.316)--(5.217,3.389)--(5.290,3.462)%
  --(5.363,3.534)--(5.435,3.607)--(5.508,3.680)--(5.581,3.753)--(5.654,3.825)--(5.726,3.898)%
  --(5.799,3.971)--(5.872,4.044)--(5.945,4.116)--(6.018,4.189)--(6.090,4.262)--(6.163,4.335)%
  --(6.236,4.407)--(6.309,4.480)--(6.381,4.553)--(6.454,4.626)--(6.527,4.698)--(6.600,4.771)%
  --(6.672,4.844)--(6.745,4.917)--(6.818,4.989)--(6.891,5.062)--(6.963,5.135)--(7.036,5.208)%
  --(7.109,5.280)--(7.182,5.353)--(7.254,5.426)--(7.327,5.499)--(7.400,5.571)--(7.473,5.644)%
  --(7.546,5.717)--(7.618,5.790)--(7.691,5.862)--(7.764,5.935)--(7.837,6.008)--(7.909,6.081)%
  --(7.982,6.153)--(8.055,6.226)--(8.128,6.299)--(8.200,6.372)--(8.273,6.444)--(8.346,6.517)%
  --(8.419,6.590)--(8.491,6.663)--(8.564,6.735)--(8.637,6.808)--(8.710,6.881)--(8.782,6.954)%
  --(8.855,7.026)--(8.928,7.099)--(9.001,7.172)--(9.074,7.245)--(9.146,7.317)--(9.219,7.390)%
  --(9.292,7.463)--(9.365,7.536)--(9.437,7.608)--(9.510,7.681)--(9.583,7.754)--(9.656,7.827)%
  --(9.728,7.899)--(9.801,7.972)--(9.874,8.045)--(9.947,8.118)--(10.019,8.190);
\node[gp node right] at (8.802,7.799) {$N=1$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (8.986,7.799)--(9.902,7.799);
\draw[gp path] (2.816,0.988)--(3.717,1.775)--(4.622,2.562)--(5.528,3.358)--(6.421,4.138)%
  --(7.318,4.921)--(8.217,5.707)--(9.142,6.508)--(10.019,7.283);
\gpsetpointsize{4.00}
\gppoint{gp mark 2}{(2.816,0.988)}
\gppoint{gp mark 2}{(3.717,1.775)}
\gppoint{gp mark 2}{(4.622,2.562)}
\gppoint{gp mark 2}{(5.528,3.358)}
\gppoint{gp mark 2}{(6.421,4.138)}
\gppoint{gp mark 2}{(7.318,4.921)}
\gppoint{gp mark 2}{(8.217,5.707)}
\gppoint{gp mark 2}{(9.142,6.508)}
\gppoint{gp mark 2}{(10.019,7.283)}
\gppoint{gp mark 2}{(9.444,7.799)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.802,7.491) {$N=2$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (8.986,7.491)--(9.902,7.491);
\draw[gp path] (2.816,0.986)--(3.717,1.425)--(4.622,1.879)--(5.528,2.323)--(6.421,2.740)%
  --(7.318,3.129)--(8.217,3.560)--(9.142,4.101)--(10.019,4.417);
\gppoint{gp mark 3}{(2.816,0.986)}
\gppoint{gp mark 3}{(3.717,1.425)}
\gppoint{gp mark 3}{(4.622,1.879)}
\gppoint{gp mark 3}{(5.528,2.323)}
\gppoint{gp mark 3}{(6.421,2.740)}
\gppoint{gp mark 3}{(7.318,3.129)}
\gppoint{gp mark 3}{(8.217,3.560)}
\gppoint{gp mark 3}{(9.142,4.101)}
\gppoint{gp mark 3}{(10.019,4.417)}
\gppoint{gp mark 3}{(9.444,7.491)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.802,7.183) {$N=3$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (8.986,7.183)--(9.902,7.183);
\draw[gp path] (2.816,0.986)--(3.717,1.052)--(4.622,1.122)--(5.528,1.186)--(6.421,1.250)%
  --(7.318,1.324)--(8.217,1.392)--(9.142,1.454)--(10.019,1.529);
\gppoint{gp mark 4}{(2.816,0.986)}
\gppoint{gp mark 4}{(3.717,1.052)}
\gppoint{gp mark 4}{(4.622,1.122)}
\gppoint{gp mark 4}{(5.528,1.186)}
\gppoint{gp mark 4}{(6.421,1.250)}
\gppoint{gp mark 4}{(7.318,1.324)}
\gppoint{gp mark 4}{(8.217,1.392)}
\gppoint{gp mark 4}{(9.142,1.454)}
\gppoint{gp mark 4}{(10.019,1.529)}
\gppoint{gp mark 4}{(9.444,7.183)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.802,6.875) {$N=4$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (8.986,6.875)--(9.902,6.875);
\draw[gp path] (2.816,0.986)--(3.717,1.042)--(4.622,1.098)--(5.528,1.151)--(6.421,1.211)%
  --(7.318,1.261)--(8.217,1.317)--(9.142,1.371)--(10.019,1.427);
\gppoint{gp mark 5}{(2.816,0.986)}
\gppoint{gp mark 5}{(3.717,1.042)}
\gppoint{gp mark 5}{(4.622,1.098)}
\gppoint{gp mark 5}{(5.528,1.151)}
\gppoint{gp mark 5}{(6.421,1.211)}
\gppoint{gp mark 5}{(7.318,1.261)}
\gppoint{gp mark 5}{(8.217,1.317)}
\gppoint{gp mark 5}{(9.142,1.371)}
\gppoint{gp mark 5}{(10.019,1.427)}
\gppoint{gp mark 5}{(9.444,6.875)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.802,6.567) {$N=5$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (8.986,6.567)--(9.902,6.567);
\draw[gp path] (2.816,0.985)--(3.717,0.997)--(4.622,1.011)--(5.528,1.020)--(6.421,1.029)%
  --(7.318,1.039)--(8.217,1.050)--(9.142,1.066)--(10.019,1.073);
\gppoint{gp mark 6}{(2.816,0.985)}
\gppoint{gp mark 6}{(3.717,0.997)}
\gppoint{gp mark 6}{(4.622,1.011)}
\gppoint{gp mark 6}{(5.528,1.020)}
\gppoint{gp mark 6}{(6.421,1.029)}
\gppoint{gp mark 6}{(7.318,1.039)}
\gppoint{gp mark 6}{(8.217,1.050)}
\gppoint{gp mark 6}{(9.142,1.066)}
\gppoint{gp mark 6}{(10.019,1.073)}
\gppoint{gp mark 6}{(9.444,6.567)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.802,6.259) {$N=10$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (8.986,6.259)--(9.902,6.259);
\draw[gp path] (2.816,0.985)--(3.717,0.995)--(4.622,1.007)--(5.528,1.014)--(6.421,1.020)%
  --(7.318,1.027)--(8.217,1.035)--(9.142,1.052)--(10.019,1.052);
\gppoint{gp mark 7}{(2.816,0.985)}
\gppoint{gp mark 7}{(3.717,0.995)}
\gppoint{gp mark 7}{(4.622,1.007)}
\gppoint{gp mark 7}{(5.528,1.014)}
\gppoint{gp mark 7}{(6.421,1.020)}
\gppoint{gp mark 7}{(7.318,1.027)}
\gppoint{gp mark 7}{(8.217,1.035)}
\gppoint{gp mark 7}{(9.142,1.052)}
\gppoint{gp mark 7}{(10.019,1.052)}
\gppoint{gp mark 7}{(9.444,6.259)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.813,8.441)--(2.813,0.985)--(10.270,0.985)--(10.270,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.813cm}{0.985cm}}{\pgfpoint{10.270cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/filt-rate-length-gear.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p3 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Thu May 31 13:32:12 2018
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.813,0.985)--(2.993,0.985);
\draw[gp path] (10.270,0.985)--(10.090,0.985);
\node[gp node right] at (2.629,0.985) {$0$};
\draw[gp path] (2.813,2.228)--(2.993,2.228);
\draw[gp path] (10.270,2.228)--(10.090,2.228);
\node[gp node right] at (2.629,2.228) {$2$};
\draw[gp path] (2.813,3.470)--(2.993,3.470);
\draw[gp path] (10.270,3.470)--(10.090,3.470);
\node[gp node right] at (2.629,3.470) {$4$};
\draw[gp path] (2.813,4.713)--(2.993,4.713);
\draw[gp path] (10.270,4.713)--(10.090,4.713);
\node[gp node right] at (2.629,4.713) {$6$};
\draw[gp path] (2.813,5.956)--(2.993,5.956);
\draw[gp path] (10.270,5.956)--(10.090,5.956);
\node[gp node right] at (2.629,5.956) {$8$};
\draw[gp path] (2.813,7.198)--(2.993,7.198);
\draw[gp path] (10.270,7.198)--(10.090,7.198);
\node[gp node right] at (2.629,7.198) {$10$};
\draw[gp path] (2.813,8.441)--(2.993,8.441);
\draw[gp path] (10.270,8.441)--(10.090,8.441);
\node[gp node right] at (2.629,8.441) {$12$};
\draw[gp path] (2.813,0.985)--(2.813,1.165);
\draw[gp path] (2.813,8.441)--(2.813,8.261);
\node[gp node center] at (2.813,0.677) {$0$};
\draw[gp path] (4.056,0.985)--(4.056,1.165);
\draw[gp path] (4.056,8.441)--(4.056,8.261);
\node[gp node center] at (4.056,0.677) {$2$};
\draw[gp path] (5.299,0.985)--(5.299,1.165);
\draw[gp path] (5.299,8.441)--(5.299,8.261);
\node[gp node center] at (5.299,0.677) {$4$};
\draw[gp path] (6.542,0.985)--(6.542,1.165);
\draw[gp path] (6.542,8.441)--(6.542,8.261);
\node[gp node center] at (6.542,0.677) {$6$};
\draw[gp path] (7.784,0.985)--(7.784,1.165);
\draw[gp path] (7.784,8.441)--(7.784,8.261);
\node[gp node center] at (7.784,0.677) {$8$};
\draw[gp path] (9.027,0.985)--(9.027,1.165);
\draw[gp path] (9.027,8.441)--(9.027,8.261);
\node[gp node center] at (9.027,0.677) {$10$};
\draw[gp path] (10.270,0.985)--(10.270,1.165);
\draw[gp path] (10.270,8.441)--(10.270,8.261);
\node[gp node center] at (10.270,0.677) {$12$};
\draw[gp path] (2.813,8.441)--(2.813,0.985)--(10.270,0.985)--(10.270,8.441)--cycle;
\node[gp node center,rotate=-270] at (1.953,4.713) {Length of the Filtered Timed Word $[\times 100000]$};
\node[gp node center] at (6.541,0.215) {Length of the Input Timed Word $[\times 100000]$};
\node[gp node right] at (8.802,8.107) {NOT FILTERED};
\node[gp node right] at (5.802,4.107) {{NOT FILTERED}};
\node[gp node right] at (6.802,3.507) {{$N=1$}};
\node[gp node left] at (5.802,2.307) {{$N=2$,$N=3$,$N=4$,}};
\node[gp node left] at (5.802,1.907) {{$N=5$,$N=10$}};
\gpsetdashtype{dash pattern=on 10.00*\gpdashlength off 5.00*\gpdashlength }
\draw[gp path] (8.986,8.107)--(9.902,8.107);
\draw[gp path] (2.815,0.987)--(2.878,1.050)--(2.942,1.114)--(3.005,1.177)--(3.069,1.241)%
  --(3.132,1.304)--(3.196,1.368)--(3.259,1.431)--(3.323,1.495)--(3.386,1.558)--(3.450,1.621)%
  --(3.513,1.685)--(3.577,1.748)--(3.640,1.812)--(3.703,1.875)--(3.767,1.939)--(3.830,2.002)%
  --(3.894,2.066)--(3.957,2.129)--(4.021,2.193)--(4.084,2.256)--(4.148,2.320)--(4.211,2.383)%
  --(4.275,2.446)--(4.338,2.510)--(4.402,2.573)--(4.465,2.637)--(4.529,2.700)--(4.592,2.764)%
  --(4.655,2.827)--(4.719,2.891)--(4.782,2.954)--(4.846,3.018)--(4.909,3.081)--(4.973,3.145)%
  --(5.036,3.208)--(5.100,3.271)--(5.163,3.335)--(5.227,3.398)--(5.290,3.462)--(5.354,3.525)%
  --(5.417,3.589)--(5.481,3.652)--(5.544,3.716)--(5.607,3.779)--(5.671,3.843)--(5.734,3.906)%
  --(5.798,3.969)--(5.861,4.033)--(5.925,4.096)--(5.988,4.160)--(6.052,4.223)--(6.115,4.287)%
  --(6.179,4.350)--(6.242,4.414)--(6.306,4.477)--(6.369,4.541)--(6.433,4.604)--(6.496,4.668)%
  --(6.559,4.731)--(6.623,4.794)--(6.686,4.858)--(6.750,4.921)--(6.813,4.985)--(6.877,5.048)%
  --(6.940,5.112)--(7.004,5.175)--(7.067,5.239)--(7.131,5.302)--(7.194,5.366)--(7.258,5.429)%
  --(7.321,5.492)--(7.385,5.556)--(7.448,5.619)--(7.511,5.683)--(7.575,5.746)--(7.638,5.810)%
  --(7.702,5.873)--(7.765,5.937)--(7.829,6.000)--(7.892,6.064)--(7.956,6.127)--(8.019,6.191)%
  --(8.083,6.254)--(8.146,6.317)--(8.210,6.381)--(8.273,6.444)--(8.337,6.508)--(8.400,6.571)%
  --(8.463,6.635)--(8.527,6.698)--(8.590,6.762)--(8.654,6.825)--(8.717,6.889)--(8.781,6.952)%
  --(8.844,7.015)--(8.908,7.079)--(8.971,7.142)--(9.035,7.206)--(9.098,7.269);
\node[gp node right] at (8.802,7.799) {$N=1$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (8.986,7.799)--(9.902,7.799);
\draw[gp path] (2.815,0.986)--(3.606,1.455)--(4.402,1.933)--(5.194,2.409)--(5.974,2.861)%
  --(6.743,3.284)--(7.526,3.744)--(8.373,4.304)--(9.098,4.662);
\gpsetpointsize{4.00}
\gppoint{gp mark 2}{(2.815,0.986)}
\gppoint{gp mark 2}{(3.606,1.455)}
\gppoint{gp mark 2}{(4.402,1.933)}
\gppoint{gp mark 2}{(5.194,2.409)}
\gppoint{gp mark 2}{(5.974,2.861)}
\gppoint{gp mark 2}{(6.743,3.284)}
\gppoint{gp mark 2}{(7.526,3.744)}
\gppoint{gp mark 2}{(8.373,4.304)}
\gppoint{gp mark 2}{(9.098,4.662)}
\gppoint{gp mark 2}{(9.444,7.799)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.802,7.491) {$N=2$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (8.986,7.491)--(9.902,7.491);
\draw[gp path] (2.815,0.985)--(3.606,1.384)--(4.402,1.792)--(5.194,2.197)--(5.974,2.578)%
  --(6.743,2.927)--(7.526,3.316)--(8.373,3.811)--(9.098,4.092);
\gppoint{gp mark 3}{(2.815,0.985)}
\gppoint{gp mark 3}{(3.606,1.384)}
\gppoint{gp mark 3}{(4.402,1.792)}
\gppoint{gp mark 3}{(5.194,2.197)}
\gppoint{gp mark 3}{(5.974,2.578)}
\gppoint{gp mark 3}{(6.743,2.927)}
\gppoint{gp mark 3}{(7.526,3.316)}
\gppoint{gp mark 3}{(8.373,3.811)}
\gppoint{gp mark 3}{(9.098,4.092)}
\gppoint{gp mark 3}{(9.444,7.491)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.802,7.183) {$N=3$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (8.986,7.183)--(9.902,7.183);
\draw[gp path] (2.815,0.985)--(3.606,1.384)--(4.402,1.792)--(5.194,2.197)--(5.974,2.578)%
  --(6.743,2.927)--(7.526,3.316)--(8.373,3.811)--(9.098,4.092);
\gppoint{gp mark 4}{(2.815,0.985)}
\gppoint{gp mark 4}{(3.606,1.384)}
\gppoint{gp mark 4}{(4.402,1.792)}
\gppoint{gp mark 4}{(5.194,2.197)}
\gppoint{gp mark 4}{(5.974,2.578)}
\gppoint{gp mark 4}{(6.743,2.927)}
\gppoint{gp mark 4}{(7.526,3.316)}
\gppoint{gp mark 4}{(8.373,3.811)}
\gppoint{gp mark 4}{(9.098,4.092)}
\gppoint{gp mark 4}{(9.444,7.183)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.802,6.875) {$N=4$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (8.986,6.875)--(9.902,6.875);
\draw[gp path] (2.815,0.985)--(3.606,1.384)--(4.402,1.792)--(5.194,2.197)--(5.974,2.578)%
  --(6.743,2.927)--(7.526,3.316)--(8.373,3.811)--(9.098,4.092);
\gppoint{gp mark 5}{(2.815,0.985)}
\gppoint{gp mark 5}{(3.606,1.384)}
\gppoint{gp mark 5}{(4.402,1.792)}
\gppoint{gp mark 5}{(5.194,2.197)}
\gppoint{gp mark 5}{(5.974,2.578)}
\gppoint{gp mark 5}{(6.743,2.927)}
\gppoint{gp mark 5}{(7.526,3.316)}
\gppoint{gp mark 5}{(8.373,3.811)}
\gppoint{gp mark 5}{(9.098,4.092)}
\gppoint{gp mark 5}{(9.444,6.875)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.802,6.567) {$N=5$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (8.986,6.567)--(9.902,6.567);
\draw[gp path] (2.815,0.985)--(3.606,1.384)--(4.402,1.792)--(5.194,2.197)--(5.974,2.578)%
  --(6.743,2.927)--(7.526,3.316)--(8.373,3.811)--(9.098,4.092);
\gppoint{gp mark 6}{(2.815,0.985)}
\gppoint{gp mark 6}{(3.606,1.384)}
\gppoint{gp mark 6}{(4.402,1.792)}
\gppoint{gp mark 6}{(5.194,2.197)}
\gppoint{gp mark 6}{(5.974,2.578)}
\gppoint{gp mark 6}{(6.743,2.927)}
\gppoint{gp mark 6}{(7.526,3.316)}
\gppoint{gp mark 6}{(8.373,3.811)}
\gppoint{gp mark 6}{(9.098,4.092)}
\gppoint{gp mark 6}{(9.444,6.567)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.802,6.259) {$N=10$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (8.986,6.259)--(9.902,6.259);
\draw[gp path] (2.815,0.985)--(3.606,1.384)--(4.402,1.792)--(5.194,2.197)--(5.974,2.578)%
  --(6.743,2.927)--(7.526,3.316)--(8.373,3.811)--(9.098,4.092);
\gppoint{gp mark 7}{(2.815,0.985)}
\gppoint{gp mark 7}{(3.606,1.384)}
\gppoint{gp mark 7}{(4.402,1.792)}
\gppoint{gp mark 7}{(5.194,2.197)}
\gppoint{gp mark 7}{(5.974,2.578)}
\gppoint{gp mark 7}{(6.743,2.927)}
\gppoint{gp mark 7}{(7.526,3.316)}
\gppoint{gp mark 7}{(8.373,3.811)}
\gppoint{gp mark 7}{(9.098,4.092)}
\gppoint{gp mark 7}{(9.444,6.259)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.813,8.441)--(2.813,0.985)--(10.270,0.985)--(10.270,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.813cm}{0.985cm}}{\pgfpoint{10.270cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/filt-rate-length-torque.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p3 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Thu May 31 13:32:12 2018
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.813,0.985)--(2.993,0.985);
\draw[gp path] (10.270,0.985)--(10.090,0.985);
\node[gp node right] at (2.629,0.985) {$0$};
\draw[gp path] (2.813,1.731)--(2.993,1.731);
\draw[gp path] (10.270,1.731)--(10.090,1.731);
\node[gp node right] at (2.629,1.731) {$5$};
\draw[gp path] (2.813,2.476)--(2.993,2.476);
\draw[gp path] (10.270,2.476)--(10.090,2.476);
\node[gp node right] at (2.629,2.476) {$10$};
\draw[gp path] (2.813,3.222)--(2.993,3.222);
\draw[gp path] (10.270,3.222)--(10.090,3.222);
\node[gp node right] at (2.629,3.222) {$15$};
\draw[gp path] (2.813,3.967)--(2.993,3.967);
\draw[gp path] (10.270,3.967)--(10.090,3.967);
\node[gp node right] at (2.629,3.967) {$20$};
\draw[gp path] (2.813,4.713)--(2.993,4.713);
\draw[gp path] (10.270,4.713)--(10.090,4.713);
\node[gp node right] at (2.629,4.713) {$25$};
\draw[gp path] (2.813,5.459)--(2.993,5.459);
\draw[gp path] (10.270,5.459)--(10.090,5.459);
\node[gp node right] at (2.629,5.459) {$30$};
\draw[gp path] (2.813,6.204)--(2.993,6.204);
\draw[gp path] (10.270,6.204)--(10.090,6.204);
\node[gp node right] at (2.629,6.204) {$35$};
\draw[gp path] (2.813,6.950)--(2.993,6.950);
\draw[gp path] (10.270,6.950)--(10.090,6.950);
\node[gp node right] at (2.629,6.950) {$40$};
\draw[gp path] (2.813,7.695)--(2.993,7.695);
\draw[gp path] (10.270,7.695)--(10.090,7.695);
\node[gp node right] at (2.629,7.695) {$45$};
\draw[gp path] (2.813,8.441)--(2.993,8.441);
\draw[gp path] (10.270,8.441)--(10.090,8.441);
\node[gp node right] at (2.629,8.441) {$50$};
\draw[gp path] (2.813,0.985)--(2.813,1.165);
\draw[gp path] (2.813,8.441)--(2.813,8.261);
\node[gp node center] at (2.813,0.677) {$0$};
\draw[gp path] (3.559,0.985)--(3.559,1.165);
\draw[gp path] (3.559,8.441)--(3.559,8.261);
\node[gp node center] at (3.559,0.677) {$5$};
\draw[gp path] (4.304,0.985)--(4.304,1.165);
\draw[gp path] (4.304,8.441)--(4.304,8.261);
\node[gp node center] at (4.304,0.677) {$10$};
\draw[gp path] (5.050,0.985)--(5.050,1.165);
\draw[gp path] (5.050,8.441)--(5.050,8.261);
\node[gp node center] at (5.050,0.677) {$15$};
\draw[gp path] (5.796,0.985)--(5.796,1.165);
\draw[gp path] (5.796,8.441)--(5.796,8.261);
\node[gp node center] at (5.796,0.677) {$20$};
\draw[gp path] (6.542,0.985)--(6.542,1.165);
\draw[gp path] (6.542,8.441)--(6.542,8.261);
\node[gp node center] at (6.542,0.677) {$25$};
\draw[gp path] (7.287,0.985)--(7.287,1.165);
\draw[gp path] (7.287,8.441)--(7.287,8.261);
\node[gp node center] at (7.287,0.677) {$30$};
\draw[gp path] (8.033,0.985)--(8.033,1.165);
\draw[gp path] (8.033,8.441)--(8.033,8.261);
\node[gp node center] at (8.033,0.677) {$35$};
\draw[gp path] (8.779,0.985)--(8.779,1.165);
\draw[gp path] (8.779,8.441)--(8.779,8.261);
\node[gp node center] at (8.779,0.677) {$40$};
\draw[gp path] (9.524,0.985)--(9.524,1.165);
\draw[gp path] (9.524,8.441)--(9.524,8.261);
\node[gp node center] at (9.524,0.677) {$45$};
\draw[gp path] (10.270,0.985)--(10.270,1.165);
\draw[gp path] (10.270,8.441)--(10.270,8.261);
\node[gp node center] at (10.270,0.677) {$50$};
\draw[gp path] (2.813,8.441)--(2.813,0.985)--(10.270,0.985)--(10.270,8.441)--cycle;
\node[gp node center,rotate=-270] at (1.953,4.713) {Length of the Filtered Timed Word $[\times 100000]$};
\node[gp node center] at (6.541,0.215) {Length of the Input Timed Word $[\times 100000]$};
\node[gp node right] at (8.802,8.107) {NOT FILTERED};
\node[gp node left] at (3.002,5.507) {NOT FILTERED, $N=1$};
\node[gp node left] at (5.002,3.007) {$N=2$, $N=3$,$N=4$,};
\node[gp node left] at (5.002,2.607) {$N=5$,$N=10$};
\gpsetdashtype{dash pattern=on 10.00*\gpdashlength off 5.00*\gpdashlength }
\draw[gp path] (8.986,8.107)--(9.902,8.107);
\draw[gp path] (3.175,1.347)--(3.245,1.417)--(3.315,1.487)--(3.384,1.556)--(3.454,1.626)%
  --(3.524,1.696)--(3.594,1.766)--(3.663,1.835)--(3.733,1.905)--(3.803,1.975)--(3.873,2.045)%
  --(3.942,2.114)--(4.012,2.184)--(4.082,2.254)--(4.152,2.324)--(4.221,2.393)--(4.291,2.463)%
  --(4.361,2.533)--(4.431,2.603)--(4.500,2.672)--(4.570,2.742)--(4.640,2.812)--(4.710,2.881)%
  --(4.779,2.951)--(4.849,3.021)--(4.919,3.091)--(4.989,3.160)--(5.059,3.230)--(5.128,3.300)%
  --(5.198,3.370)--(5.268,3.439)--(5.338,3.509)--(5.407,3.579)--(5.477,3.649)--(5.547,3.718)%
  --(5.617,3.788)--(5.686,3.858)--(5.756,3.928)--(5.826,3.997)--(5.896,4.067)--(5.965,4.137)%
  --(6.035,4.207)--(6.105,4.276)--(6.175,4.346)--(6.244,4.416)--(6.314,4.486)--(6.384,4.555)%
  --(6.454,4.625)--(6.523,4.695)--(6.593,4.765)--(6.663,4.834)--(6.733,4.904)--(6.802,4.974)%
  --(6.872,5.044)--(6.942,5.113)--(7.012,5.183)--(7.081,5.253)--(7.151,5.323)--(7.221,5.392)%
  --(7.291,5.462)--(7.360,5.532)--(7.430,5.602)--(7.500,5.671)--(7.570,5.741)--(7.639,5.811)%
  --(7.709,5.881)--(7.779,5.950)--(7.849,6.020)--(7.918,6.090)--(7.988,6.160)--(8.058,6.229)%
  --(8.128,6.299)--(8.198,6.369)--(8.267,6.439)--(8.337,6.508)--(8.407,6.578)--(8.477,6.648)%
  --(8.546,6.718)--(8.616,6.787)--(8.686,6.857)--(8.756,6.927)--(8.825,6.996)--(8.895,7.066)%
  --(8.965,7.136)--(9.035,7.206)--(9.104,7.275)--(9.174,7.345)--(9.244,7.415)--(9.314,7.485)%
  --(9.383,7.554)--(9.453,7.624)--(9.523,7.694)--(9.593,7.764)--(9.662,7.833)--(9.732,7.903)%
  --(9.802,7.973)--(9.872,8.043)--(9.941,8.112)--(10.011,8.182)--(10.081,8.252);
\node[gp node right] at (8.802,7.799) {$N=1$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (8.986,7.799)--(9.902,7.799);
\draw[gp path] (3.175,1.347)--(3.539,1.711)--(3.905,2.077)--(4.634,2.806)--(5.543,3.715)%
  --(6.447,4.619)--(7.356,5.527)--(8.264,6.435)--(9.174,7.345)--(10.081,8.252);
\gpsetpointsize{4.00}
\gppoint{gp mark 2}{(3.175,1.347)}
\gppoint{gp mark 2}{(3.539,1.711)}
\gppoint{gp mark 2}{(3.905,2.077)}
\gppoint{gp mark 2}{(4.634,2.806)}
\gppoint{gp mark 2}{(5.543,3.715)}
\gppoint{gp mark 2}{(6.447,4.619)}
\gppoint{gp mark 2}{(7.356,5.527)}
\gppoint{gp mark 2}{(8.264,6.435)}
\gppoint{gp mark 2}{(9.174,7.345)}
\gppoint{gp mark 2}{(10.081,8.252)}
\gppoint{gp mark 2}{(9.444,7.799)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.802,7.491) {$N=2$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (8.986,7.491)--(9.902,7.491);
\draw[gp path] (3.175,1.096)--(3.539,1.208)--(3.905,1.322)--(4.634,1.541)--(5.543,1.816)%
  --(6.447,2.089)--(7.356,2.367)--(8.264,2.641)--(9.174,2.916)--(10.081,3.192);
\gppoint{gp mark 3}{(3.175,1.096)}
\gppoint{gp mark 3}{(3.539,1.208)}
\gppoint{gp mark 3}{(3.905,1.322)}
\gppoint{gp mark 3}{(4.634,1.541)}
\gppoint{gp mark 3}{(5.543,1.816)}
\gppoint{gp mark 3}{(6.447,2.089)}
\gppoint{gp mark 3}{(7.356,2.367)}
\gppoint{gp mark 3}{(8.264,2.641)}
\gppoint{gp mark 3}{(9.174,2.916)}
\gppoint{gp mark 3}{(10.081,3.192)}
\gppoint{gp mark 3}{(9.444,7.491)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.802,7.183) {$N=3$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (8.986,7.183)--(9.902,7.183);
\draw[gp path] (3.175,1.096)--(3.539,1.208)--(3.905,1.322)--(4.634,1.541)--(5.543,1.815)%
  --(6.447,2.089)--(7.356,2.366)--(8.264,2.639)--(9.174,2.914)--(10.081,3.190);
\gppoint{gp mark 4}{(3.175,1.096)}
\gppoint{gp mark 4}{(3.539,1.208)}
\gppoint{gp mark 4}{(3.905,1.322)}
\gppoint{gp mark 4}{(4.634,1.541)}
\gppoint{gp mark 4}{(5.543,1.815)}
\gppoint{gp mark 4}{(6.447,2.089)}
\gppoint{gp mark 4}{(7.356,2.366)}
\gppoint{gp mark 4}{(8.264,2.639)}
\gppoint{gp mark 4}{(9.174,2.914)}
\gppoint{gp mark 4}{(10.081,3.190)}
\gppoint{gp mark 4}{(9.444,7.183)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.802,6.875) {$N=4$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (8.986,6.875)--(9.902,6.875);
\draw[gp path] (3.175,1.096)--(3.539,1.208)--(3.905,1.322)--(4.634,1.541)--(5.543,1.815)%
  --(6.447,2.089)--(7.356,2.367)--(8.264,2.640)--(9.174,2.915)--(10.081,3.191);
\gppoint{gp mark 5}{(3.175,1.096)}
\gppoint{gp mark 5}{(3.539,1.208)}
\gppoint{gp mark 5}{(3.905,1.322)}
\gppoint{gp mark 5}{(4.634,1.541)}
\gppoint{gp mark 5}{(5.543,1.815)}
\gppoint{gp mark 5}{(6.447,2.089)}
\gppoint{gp mark 5}{(7.356,2.367)}
\gppoint{gp mark 5}{(8.264,2.640)}
\gppoint{gp mark 5}{(9.174,2.915)}
\gppoint{gp mark 5}{(10.081,3.191)}
\gppoint{gp mark 5}{(9.444,6.875)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.802,6.567) {$N=5$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (8.986,6.567)--(9.902,6.567);
\draw[gp path] (3.175,1.096)--(3.539,1.208)--(3.905,1.321)--(4.634,1.540)--(5.543,1.814)%
  --(6.447,2.086)--(7.356,2.363)--(8.264,2.636)--(9.174,2.910)--(10.081,3.186);
\gppoint{gp mark 6}{(3.175,1.096)}
\gppoint{gp mark 6}{(3.539,1.208)}
\gppoint{gp mark 6}{(3.905,1.321)}
\gppoint{gp mark 6}{(4.634,1.540)}
\gppoint{gp mark 6}{(5.543,1.814)}
\gppoint{gp mark 6}{(6.447,2.086)}
\gppoint{gp mark 6}{(7.356,2.363)}
\gppoint{gp mark 6}{(8.264,2.636)}
\gppoint{gp mark 6}{(9.174,2.910)}
\gppoint{gp mark 6}{(10.081,3.186)}
\gppoint{gp mark 6}{(9.444,6.567)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.802,6.259) {$N=10$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (8.986,6.259)--(9.902,6.259);
\draw[gp path] (3.175,1.096)--(3.539,1.208)--(3.905,1.321)--(4.634,1.539)--(5.543,1.813)%
  --(6.447,2.086)--(7.356,2.363)--(8.264,2.636)--(9.174,2.910)--(10.081,3.185);
\gppoint{gp mark 7}{(3.175,1.096)}
\gppoint{gp mark 7}{(3.539,1.208)}
\gppoint{gp mark 7}{(3.905,1.321)}
\gppoint{gp mark 7}{(4.634,1.539)}
\gppoint{gp mark 7}{(5.543,1.813)}
\gppoint{gp mark 7}{(6.447,2.086)}
\gppoint{gp mark 7}{(7.356,2.363)}
\gppoint{gp mark 7}{(8.264,2.636)}
\gppoint{gp mark 7}{(9.174,2.910)}
\gppoint{gp mark 7}{(10.081,3.185)}
\gppoint{gp mark 7}{(9.444,6.259)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.813,8.441)--(2.813,0.985)--(10.270,0.985)--(10.270,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.813cm}{0.985cm}}{\pgfpoint{10.270cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/filt-time-length-accel.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p3 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Thu May 31 13:32:01 2018
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\draw[gp path] (1.320,1.917)--(1.500,1.917);
\draw[gp path] (11.947,1.917)--(11.767,1.917);
\node[gp node right] at (1.136,1.917) {$0.1$};
\draw[gp path] (1.320,2.849)--(1.500,2.849);
\draw[gp path] (11.947,2.849)--(11.767,2.849);
\node[gp node right] at (1.136,2.849) {$0.2$};
\draw[gp path] (1.320,3.781)--(1.500,3.781);
\draw[gp path] (11.947,3.781)--(11.767,3.781);
\node[gp node right] at (1.136,3.781) {$0.3$};
\draw[gp path] (1.320,4.713)--(1.500,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.136,4.713) {$0.4$};
\draw[gp path] (1.320,5.645)--(1.500,5.645);
\draw[gp path] (11.947,5.645)--(11.767,5.645);
\node[gp node right] at (1.136,5.645) {$0.5$};
\draw[gp path] (1.320,6.577)--(1.500,6.577);
\draw[gp path] (11.947,6.577)--(11.767,6.577);
\node[gp node right] at (1.136,6.577) {$0.6$};
\draw[gp path] (1.320,7.509)--(1.500,7.509);
\draw[gp path] (11.947,7.509)--(11.767,7.509);
\node[gp node right] at (1.136,7.509) {$0.7$};
\draw[gp path] (1.320,8.441)--(1.500,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.136,8.441) {$0.8$};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,8.441)--(1.320,8.261);
\node[gp node center] at (1.320,0.677) {$0$};
\draw[gp path] (2.501,0.985)--(2.501,1.165);
\draw[gp path] (2.501,8.441)--(2.501,8.261);
\node[gp node center] at (2.501,0.677) {$2$};
\draw[gp path] (3.682,0.985)--(3.682,1.165);
\draw[gp path] (3.682,8.441)--(3.682,8.261);
\node[gp node center] at (3.682,0.677) {$4$};
\draw[gp path] (4.862,0.985)--(4.862,1.165);
\draw[gp path] (4.862,8.441)--(4.862,8.261);
\node[gp node center] at (4.862,0.677) {$6$};
\draw[gp path] (6.043,0.985)--(6.043,1.165);
\draw[gp path] (6.043,8.441)--(6.043,8.261);
\node[gp node center] at (6.043,0.677) {$8$};
\draw[gp path] (7.224,0.985)--(7.224,1.165);
\draw[gp path] (7.224,8.441)--(7.224,8.261);
\node[gp node center] at (7.224,0.677) {$10$};
\draw[gp path] (8.405,0.985)--(8.405,1.165);
\draw[gp path] (8.405,8.441)--(8.405,8.261);
\node[gp node center] at (8.405,0.677) {$12$};
\draw[gp path] (9.585,0.985)--(9.585,1.165);
\draw[gp path] (9.585,8.441)--(9.585,8.261);
\node[gp node center] at (9.585,0.677) {$14$};
\draw[gp path] (10.766,0.985)--(10.766,1.165);
\draw[gp path] (10.766,8.441)--(10.766,8.261);
\node[gp node center] at (10.766,0.677) {$16$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$18$};
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {Execution Time [s]};
\node[gp node center] at (6.633,0.215) {Length of the Input Timed Word $[\times 100000]$};
\node[gp node right] at (10.479,8.107) {$N=1$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.324,1.004)--(2.609,1.903)--(3.898,2.765)--(5.188,3.651)--(6.462,4.536)%
  --(7.740,5.463)--(9.021,6.297)--(10.339,7.192)--(11.590,8.031);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.324,1.004)}
\gppoint{gp mark 1}{(2.609,1.903)}
\gppoint{gp mark 1}{(3.898,2.765)}
\gppoint{gp mark 1}{(5.188,3.651)}
\gppoint{gp mark 1}{(6.462,4.536)}
\gppoint{gp mark 1}{(7.740,5.463)}
\gppoint{gp mark 1}{(9.021,6.297)}
\gppoint{gp mark 1}{(10.339,7.192)}
\gppoint{gp mark 1}{(11.590,8.031)}
\gppoint{gp mark 1}{(11.121,8.107)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {$N=2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (1.324,1.060)--(2.609,1.554)--(3.898,2.155)--(5.188,2.700)--(6.462,3.240)%
  --(7.740,3.748)--(9.021,4.312)--(10.339,4.946)--(11.590,5.356);
\gppoint{gp mark 2}{(1.324,1.060)}
\gppoint{gp mark 2}{(2.609,1.554)}
\gppoint{gp mark 2}{(3.898,2.155)}
\gppoint{gp mark 2}{(5.188,2.700)}
\gppoint{gp mark 2}{(6.462,3.240)}
\gppoint{gp mark 2}{(7.740,3.748)}
\gppoint{gp mark 2}{(9.021,4.312)}
\gppoint{gp mark 2}{(10.339,4.946)}
\gppoint{gp mark 2}{(11.590,5.356)}
\gppoint{gp mark 2}{(11.121,7.799)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.491) {$N=3$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.663,7.491)--(11.579,7.491);
\draw[gp path] (1.324,1.074)--(2.609,1.279)--(3.898,1.544)--(5.188,1.805)--(6.462,2.043)%
  --(7.740,2.304)--(9.021,2.565)--(10.339,2.812)--(11.590,3.049);
\gppoint{gp mark 3}{(1.324,1.074)}
\gppoint{gp mark 3}{(2.609,1.279)}
\gppoint{gp mark 3}{(3.898,1.544)}
\gppoint{gp mark 3}{(5.188,1.805)}
\gppoint{gp mark 3}{(6.462,2.043)}
\gppoint{gp mark 3}{(7.740,2.304)}
\gppoint{gp mark 3}{(9.021,2.565)}
\gppoint{gp mark 3}{(10.339,2.812)}
\gppoint{gp mark 3}{(11.590,3.049)}
\gppoint{gp mark 3}{(11.121,7.491)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.183) {$N=4$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.663,7.183)--(11.579,7.183);
\draw[gp path] (1.324,1.078)--(2.609,1.260)--(3.898,1.451)--(5.188,1.642)--(6.462,1.866)%
  --(7.740,2.061)--(9.021,2.280)--(10.339,2.481)--(11.590,2.672);
\gppoint{gp mark 4}{(1.324,1.078)}
\gppoint{gp mark 4}{(2.609,1.260)}
\gppoint{gp mark 4}{(3.898,1.451)}
\gppoint{gp mark 4}{(5.188,1.642)}
\gppoint{gp mark 4}{(6.462,1.866)}
\gppoint{gp mark 4}{(7.740,2.061)}
\gppoint{gp mark 4}{(9.021,2.280)}
\gppoint{gp mark 4}{(10.339,2.481)}
\gppoint{gp mark 4}{(11.590,2.672)}
\gppoint{gp mark 4}{(11.121,7.183)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.875) {$N=5$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (10.663,6.875)--(11.579,6.875);
\draw[gp path] (1.324,1.078)--(2.609,1.209)--(3.898,1.362)--(5.188,1.544)--(6.462,1.731)%
  --(7.740,1.903)--(9.021,2.080)--(10.339,2.243)--(11.590,2.397);
\gppoint{gp mark 5}{(1.324,1.078)}
\gppoint{gp mark 5}{(2.609,1.209)}
\gppoint{gp mark 5}{(3.898,1.362)}
\gppoint{gp mark 5}{(5.188,1.544)}
\gppoint{gp mark 5}{(6.462,1.731)}
\gppoint{gp mark 5}{(7.740,1.903)}
\gppoint{gp mark 5}{(9.021,2.080)}
\gppoint{gp mark 5}{(10.339,2.243)}
\gppoint{gp mark 5}{(11.590,2.397)}
\gppoint{gp mark 5}{(11.121,6.875)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.567) {$N=10$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (10.663,6.567)--(11.579,6.567);
\draw[gp path] (1.324,1.078)--(2.609,1.241)--(3.898,1.386)--(5.188,1.554)--(6.462,1.731)%
  --(7.740,1.898)--(9.021,2.052)--(10.339,2.229)--(11.590,2.378);
\gppoint{gp mark 6}{(1.324,1.078)}
\gppoint{gp mark 6}{(2.609,1.241)}
\gppoint{gp mark 6}{(3.898,1.386)}
\gppoint{gp mark 6}{(5.188,1.554)}
\gppoint{gp mark 6}{(6.462,1.731)}
\gppoint{gp mark 6}{(7.740,1.898)}
\gppoint{gp mark 6}{(9.021,2.052)}
\gppoint{gp mark 6}{(10.339,2.229)}
\gppoint{gp mark 6}{(11.590,2.378)}
\gppoint{gp mark 6}{(11.121,6.567)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/filt-time-length-gear.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p3 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Thu May 31 13:32:05 2018
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.320,0.985) {$0$};
\draw[gp path] (1.504,2.050)--(1.684,2.050);
\draw[gp path] (11.947,2.050)--(11.767,2.050);
\node[gp node right] at (1.320,2.050) {$0.05$};
\draw[gp path] (1.504,3.115)--(1.684,3.115);
\draw[gp path] (11.947,3.115)--(11.767,3.115);
\node[gp node right] at (1.320,3.115) {$0.1$};
\draw[gp path] (1.504,4.180)--(1.684,4.180);
\draw[gp path] (11.947,4.180)--(11.767,4.180);
\node[gp node right] at (1.320,4.180) {$0.15$};
\draw[gp path] (1.504,5.246)--(1.684,5.246);
\draw[gp path] (11.947,5.246)--(11.767,5.246);
\node[gp node right] at (1.320,5.246) {$0.2$};
\draw[gp path] (1.504,6.311)--(1.684,6.311);
\draw[gp path] (11.947,6.311)--(11.767,6.311);
\node[gp node right] at (1.320,6.311) {$0.25$};
\draw[gp path] (1.504,7.376)--(1.684,7.376);
\draw[gp path] (11.947,7.376)--(11.767,7.376);
\node[gp node right] at (1.320,7.376) {$0.3$};
\draw[gp path] (1.504,8.441)--(1.684,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.320,8.441) {$0.35$};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.441)--(1.504,8.261);
\node[gp node center] at (1.504,0.677) {$0$};
\draw[gp path] (3.245,0.985)--(3.245,1.165);
\draw[gp path] (3.245,8.441)--(3.245,8.261);
\node[gp node center] at (3.245,0.677) {$2$};
\draw[gp path] (4.985,0.985)--(4.985,1.165);
\draw[gp path] (4.985,8.441)--(4.985,8.261);
\node[gp node center] at (4.985,0.677) {$4$};
\draw[gp path] (6.726,0.985)--(6.726,1.165);
\draw[gp path] (6.726,8.441)--(6.726,8.261);
\node[gp node center] at (6.726,0.677) {$6$};
\draw[gp path] (8.466,0.985)--(8.466,1.165);
\draw[gp path] (8.466,8.441)--(8.466,8.261);
\node[gp node center] at (8.466,0.677) {$8$};
\draw[gp path] (10.207,0.985)--(10.207,1.165);
\draw[gp path] (10.207,8.441)--(10.207,8.261);
\node[gp node center] at (10.207,0.677) {$10$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$12$};
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {Execution Time [s]};
\node[gp node center] at (6.725,0.215) {Length of the Input Timed Word $[\times 100000]$};
\node[gp node right] at (10.479,8.107) {$N=1$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.507,0.985)--(2.614,1.976)--(3.730,2.902)--(4.839,3.797)--(5.931,4.681)%
  --(7.008,5.608)--(8.105,6.481)--(9.290,7.578)--(10.306,8.334);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.507,0.985)}
\gppoint{gp mark 1}{(2.614,1.976)}
\gppoint{gp mark 1}{(3.730,2.902)}
\gppoint{gp mark 1}{(4.839,3.797)}
\gppoint{gp mark 1}{(5.931,4.681)}
\gppoint{gp mark 1}{(7.008,5.608)}
\gppoint{gp mark 1}{(8.105,6.481)}
\gppoint{gp mark 1}{(9.290,7.578)}
\gppoint{gp mark 1}{(10.306,8.334)}
\gppoint{gp mark 1}{(11.121,8.107)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {$N=2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (1.507,0.985)--(2.614,1.837)--(3.730,2.668)--(4.839,3.477)--(5.931,4.223)%
  --(7.008,5.054)--(8.105,5.736)--(9.290,6.769)--(10.306,7.472);
\gppoint{gp mark 2}{(1.507,0.985)}
\gppoint{gp mark 2}{(2.614,1.837)}
\gppoint{gp mark 2}{(3.730,2.668)}
\gppoint{gp mark 2}{(4.839,3.477)}
\gppoint{gp mark 2}{(5.931,4.223)}
\gppoint{gp mark 2}{(7.008,5.054)}
\gppoint{gp mark 2}{(8.105,5.736)}
\gppoint{gp mark 2}{(9.290,6.769)}
\gppoint{gp mark 2}{(10.306,7.472)}
\gppoint{gp mark 2}{(11.121,7.799)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.491) {$N=3$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.663,7.491)--(11.579,7.491);
\draw[gp path] (1.507,0.985)--(2.614,1.869)--(3.730,2.753)--(4.839,3.637)--(5.931,4.489)%
  --(7.008,5.299)--(8.105,6.130)--(9.290,7.152)--(10.306,7.876);
\gppoint{gp mark 3}{(1.507,0.985)}
\gppoint{gp mark 3}{(2.614,1.869)}
\gppoint{gp mark 3}{(3.730,2.753)}
\gppoint{gp mark 3}{(4.839,3.637)}
\gppoint{gp mark 3}{(5.931,4.489)}
\gppoint{gp mark 3}{(7.008,5.299)}
\gppoint{gp mark 3}{(8.105,6.130)}
\gppoint{gp mark 3}{(9.290,7.152)}
\gppoint{gp mark 3}{(10.306,7.876)}
\gppoint{gp mark 3}{(11.121,7.491)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.183) {$N=4$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.663,7.183)--(11.579,7.183);
\draw[gp path] (1.507,0.985)--(2.614,1.837)--(3.730,2.679)--(4.839,3.573)--(5.931,4.287)%
  --(7.008,5.064)--(8.105,5.917)--(9.290,6.801)--(10.306,7.514);
\gppoint{gp mark 4}{(1.507,0.985)}
\gppoint{gp mark 4}{(2.614,1.837)}
\gppoint{gp mark 4}{(3.730,2.679)}
\gppoint{gp mark 4}{(4.839,3.573)}
\gppoint{gp mark 4}{(5.931,4.287)}
\gppoint{gp mark 4}{(7.008,5.064)}
\gppoint{gp mark 4}{(8.105,5.917)}
\gppoint{gp mark 4}{(9.290,6.801)}
\gppoint{gp mark 4}{(10.306,7.514)}
\gppoint{gp mark 4}{(11.121,7.183)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.875) {$N=5$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (10.663,6.875)--(11.579,6.875);
\draw[gp path] (1.507,0.985)--(2.614,1.837)--(3.730,2.679)--(4.839,3.520)--(5.931,4.351)%
  --(7.008,5.064)--(8.105,5.895)--(9.290,6.875)--(10.306,7.525);
\gppoint{gp mark 5}{(1.507,0.985)}
\gppoint{gp mark 5}{(2.614,1.837)}
\gppoint{gp mark 5}{(3.730,2.679)}
\gppoint{gp mark 5}{(4.839,3.520)}
\gppoint{gp mark 5}{(5.931,4.351)}
\gppoint{gp mark 5}{(7.008,5.064)}
\gppoint{gp mark 5}{(8.105,5.895)}
\gppoint{gp mark 5}{(9.290,6.875)}
\gppoint{gp mark 5}{(10.306,7.525)}
\gppoint{gp mark 5}{(11.121,6.875)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.567) {$N=10$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (10.663,6.567)--(11.579,6.567);
\draw[gp path] (1.507,0.985)--(2.614,1.837)--(3.730,2.711)--(4.839,3.520)--(5.931,4.340)%
  --(7.008,5.096)--(8.105,5.853)--(9.290,6.918)--(10.306,7.493);
\gppoint{gp mark 6}{(1.507,0.985)}
\gppoint{gp mark 6}{(2.614,1.837)}
\gppoint{gp mark 6}{(3.730,2.711)}
\gppoint{gp mark 6}{(4.839,3.520)}
\gppoint{gp mark 6}{(5.931,4.340)}
\gppoint{gp mark 6}{(7.008,5.096)}
\gppoint{gp mark 6}{(8.105,5.853)}
\gppoint{gp mark 6}{(9.290,6.918)}
\gppoint{gp mark 6}{(10.306,7.493)}
\gppoint{gp mark 6}{(11.121,6.567)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/filt-time-length-torque.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p3 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Thu May 31 13:32:08 2018
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\draw[gp path] (1.320,2.476)--(1.500,2.476);
\draw[gp path] (11.947,2.476)--(11.767,2.476);
\node[gp node right] at (1.136,2.476) {$0.5$};
\draw[gp path] (1.320,3.967)--(1.500,3.967);
\draw[gp path] (11.947,3.967)--(11.767,3.967);
\node[gp node right] at (1.136,3.967) {$1$};
\draw[gp path] (1.320,5.459)--(1.500,5.459);
\draw[gp path] (11.947,5.459)--(11.767,5.459);
\node[gp node right] at (1.136,5.459) {$1.5$};
\draw[gp path] (1.320,6.950)--(1.500,6.950);
\draw[gp path] (11.947,6.950)--(11.767,6.950);
\node[gp node right] at (1.136,6.950) {$2$};
\draw[gp path] (1.320,8.441)--(1.500,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.136,8.441) {$2.5$};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,8.441)--(1.320,8.261);
\node[gp node center] at (1.320,0.677) {$0$};
\draw[gp path] (2.383,0.985)--(2.383,1.165);
\draw[gp path] (2.383,8.441)--(2.383,8.261);
\node[gp node center] at (2.383,0.677) {$5$};
\draw[gp path] (3.445,0.985)--(3.445,1.165);
\draw[gp path] (3.445,8.441)--(3.445,8.261);
\node[gp node center] at (3.445,0.677) {$10$};
\draw[gp path] (4.508,0.985)--(4.508,1.165);
\draw[gp path] (4.508,8.441)--(4.508,8.261);
\node[gp node center] at (4.508,0.677) {$15$};
\draw[gp path] (5.571,0.985)--(5.571,1.165);
\draw[gp path] (5.571,8.441)--(5.571,8.261);
\node[gp node center] at (5.571,0.677) {$20$};
\draw[gp path] (6.634,0.985)--(6.634,1.165);
\draw[gp path] (6.634,8.441)--(6.634,8.261);
\node[gp node center] at (6.634,0.677) {$25$};
\draw[gp path] (7.696,0.985)--(7.696,1.165);
\draw[gp path] (7.696,8.441)--(7.696,8.261);
\node[gp node center] at (7.696,0.677) {$30$};
\draw[gp path] (8.759,0.985)--(8.759,1.165);
\draw[gp path] (8.759,8.441)--(8.759,8.261);
\node[gp node center] at (8.759,0.677) {$35$};
\draw[gp path] (9.822,0.985)--(9.822,1.165);
\draw[gp path] (9.822,8.441)--(9.822,8.261);
\node[gp node center] at (9.822,0.677) {$40$};
\draw[gp path] (10.884,0.985)--(10.884,1.165);
\draw[gp path] (10.884,8.441)--(10.884,8.261);
\node[gp node center] at (10.884,0.677) {$45$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$50$};
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {Execution Time [s]};
\node[gp node center] at (6.633,0.215) {Length of the Input Timed Word $[\times 100000]$};
\node[gp node right] at (10.479,8.107) {$N=1$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.836,1.346)--(2.355,1.719)--(2.876,2.068)--(3.915,2.776)--(5.210,3.748)%
  --(6.500,4.586)--(7.794,5.579)--(9.088,6.570)--(10.385,7.420)--(11.678,8.268);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.836,1.346)}
\gppoint{gp mark 1}{(2.355,1.719)}
\gppoint{gp mark 1}{(2.876,2.068)}
\gppoint{gp mark 1}{(3.915,2.776)}
\gppoint{gp mark 1}{(5.210,3.748)}
\gppoint{gp mark 1}{(6.500,4.586)}
\gppoint{gp mark 1}{(7.794,5.579)}
\gppoint{gp mark 1}{(9.088,6.570)}
\gppoint{gp mark 1}{(10.385,7.420)}
\gppoint{gp mark 1}{(11.678,8.268)}
\gppoint{gp mark 1}{(11.121,8.107)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {$N=2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (1.836,1.142)--(2.355,1.313)--(2.876,1.461)--(3.915,1.772)--(5.210,2.184)%
  --(6.500,2.558)--(7.794,2.973)--(9.088,3.365)--(10.385,3.768)--(11.678,4.143);
\gppoint{gp mark 2}{(1.836,1.142)}
\gppoint{gp mark 2}{(2.355,1.313)}
\gppoint{gp mark 2}{(2.876,1.461)}
\gppoint{gp mark 2}{(3.915,1.772)}
\gppoint{gp mark 2}{(5.210,2.184)}
\gppoint{gp mark 2}{(6.500,2.558)}
\gppoint{gp mark 2}{(7.794,2.973)}
\gppoint{gp mark 2}{(9.088,3.365)}
\gppoint{gp mark 2}{(10.385,3.768)}
\gppoint{gp mark 2}{(11.678,4.143)}
\gppoint{gp mark 2}{(11.121,7.799)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.491) {$N=3$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.663,7.491)--(11.579,7.491);
\draw[gp path] (1.836,1.164)--(2.355,1.341)--(2.876,1.510)--(3.915,1.853)--(5.210,2.305)%
  --(6.500,2.719)--(7.794,3.185)--(9.088,3.620)--(10.385,4.076)--(11.678,4.448);
\gppoint{gp mark 3}{(1.836,1.164)}
\gppoint{gp mark 3}{(2.355,1.341)}
\gppoint{gp mark 3}{(2.876,1.510)}
\gppoint{gp mark 3}{(3.915,1.853)}
\gppoint{gp mark 3}{(5.210,2.305)}
\gppoint{gp mark 3}{(6.500,2.719)}
\gppoint{gp mark 3}{(7.794,3.185)}
\gppoint{gp mark 3}{(9.088,3.620)}
\gppoint{gp mark 3}{(10.385,4.076)}
\gppoint{gp mark 3}{(11.678,4.448)}
\gppoint{gp mark 3}{(11.121,7.491)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.183) {$N=4$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.663,7.183)--(11.579,7.183);
\draw[gp path] (1.836,1.155)--(2.355,1.313)--(2.876,1.473)--(3.915,1.795)--(5.210,2.205)%
  --(6.500,2.584)--(7.794,3.016)--(9.088,3.419)--(10.385,3.826)--(11.678,4.196);
\gppoint{gp mark 4}{(1.836,1.155)}
\gppoint{gp mark 4}{(2.355,1.313)}
\gppoint{gp mark 4}{(2.876,1.473)}
\gppoint{gp mark 4}{(3.915,1.795)}
\gppoint{gp mark 4}{(5.210,2.205)}
\gppoint{gp mark 4}{(6.500,2.584)}
\gppoint{gp mark 4}{(7.794,3.016)}
\gppoint{gp mark 4}{(9.088,3.419)}
\gppoint{gp mark 4}{(10.385,3.826)}
\gppoint{gp mark 4}{(11.678,4.196)}
\gppoint{gp mark 4}{(11.121,7.183)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.875) {$N=5$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (10.663,6.875)--(11.579,6.875);
\draw[gp path] (1.836,1.156)--(2.355,1.313)--(2.876,1.470)--(3.915,1.799)--(5.210,2.206)%
  --(6.500,2.588)--(7.794,3.010)--(9.088,3.411)--(10.385,3.836)--(11.678,4.205);
\gppoint{gp mark 5}{(1.836,1.156)}
\gppoint{gp mark 5}{(2.355,1.313)}
\gppoint{gp mark 5}{(2.876,1.470)}
\gppoint{gp mark 5}{(3.915,1.799)}
\gppoint{gp mark 5}{(5.210,2.206)}
\gppoint{gp mark 5}{(6.500,2.588)}
\gppoint{gp mark 5}{(7.794,3.010)}
\gppoint{gp mark 5}{(9.088,3.411)}
\gppoint{gp mark 5}{(10.385,3.836)}
\gppoint{gp mark 5}{(11.678,4.205)}
\gppoint{gp mark 5}{(11.121,6.875)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.567) {$N=10$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (10.663,6.567)--(11.579,6.567);
\draw[gp path] (1.836,1.155)--(2.355,1.315)--(2.876,1.474)--(3.915,1.787)--(5.210,2.202)%
  --(6.500,2.579)--(7.794,3.015)--(9.088,3.429)--(10.385,3.836)--(11.678,4.203);
\gppoint{gp mark 6}{(1.836,1.155)}
\gppoint{gp mark 6}{(2.355,1.315)}
\gppoint{gp mark 6}{(2.876,1.474)}
\gppoint{gp mark 6}{(3.915,1.787)}
\gppoint{gp mark 6}{(5.210,2.202)}
\gppoint{gp mark 6}{(6.500,2.579)}
\gppoint{gp mark 6}{(7.794,3.015)}
\gppoint{gp mark 6}{(9.088,3.429)}
\gppoint{gp mark 6}{(10.385,3.836)}
\gppoint{gp mark 6}{(11.678,4.203)}
\gppoint{gp mark 6}{(11.121,6.567)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/filt-time-monaa-length-accel.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p3 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Thu May 31 13:32:12 2018
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\draw[gp path] (1.320,1.917)--(1.500,1.917);
\draw[gp path] (11.947,1.917)--(11.767,1.917);
\node[gp node right] at (1.136,1.917) {$0.2$};
\draw[gp path] (1.320,2.849)--(1.500,2.849);
\draw[gp path] (11.947,2.849)--(11.767,2.849);
\node[gp node right] at (1.136,2.849) {$0.4$};
\draw[gp path] (1.320,3.781)--(1.500,3.781);
\draw[gp path] (11.947,3.781)--(11.767,3.781);
\node[gp node right] at (1.136,3.781) {$0.6$};
\draw[gp path] (1.320,4.713)--(1.500,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.136,4.713) {$0.8$};
\draw[gp path] (1.320,5.645)--(1.500,5.645);
\draw[gp path] (11.947,5.645)--(11.767,5.645);
\node[gp node right] at (1.136,5.645) {$1$};
\draw[gp path] (1.320,6.577)--(1.500,6.577);
\draw[gp path] (11.947,6.577)--(11.767,6.577);
\node[gp node right] at (1.136,6.577) {$1.2$};
\draw[gp path] (1.320,7.509)--(1.500,7.509);
\draw[gp path] (11.947,7.509)--(11.767,7.509);
\node[gp node right] at (1.136,7.509) {$1.4$};
\draw[gp path] (1.320,8.441)--(1.500,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.136,8.441) {$1.6$};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,8.441)--(1.320,8.261);
\node[gp node center] at (1.320,0.677) {$0$};
\draw[gp path] (2.501,0.985)--(2.501,1.165);
\draw[gp path] (2.501,8.441)--(2.501,8.261);
\node[gp node center] at (2.501,0.677) {$2$};
\draw[gp path] (3.682,0.985)--(3.682,1.165);
\draw[gp path] (3.682,8.441)--(3.682,8.261);
\node[gp node center] at (3.682,0.677) {$4$};
\draw[gp path] (4.862,0.985)--(4.862,1.165);
\draw[gp path] (4.862,8.441)--(4.862,8.261);
\node[gp node center] at (4.862,0.677) {$6$};
\draw[gp path] (6.043,0.985)--(6.043,1.165);
\draw[gp path] (6.043,8.441)--(6.043,8.261);
\node[gp node center] at (6.043,0.677) {$8$};
\draw[gp path] (7.224,0.985)--(7.224,1.165);
\draw[gp path] (7.224,8.441)--(7.224,8.261);
\node[gp node center] at (7.224,0.677) {$10$};
\draw[gp path] (8.405,0.985)--(8.405,1.165);
\draw[gp path] (8.405,8.441)--(8.405,8.261);
\node[gp node center] at (8.405,0.677) {$12$};
\draw[gp path] (9.585,0.985)--(9.585,1.165);
\draw[gp path] (9.585,8.441)--(9.585,8.261);
\node[gp node center] at (9.585,0.677) {$14$};
\draw[gp path] (10.766,0.985)--(10.766,1.165);
\draw[gp path] (10.766,8.441)--(10.766,8.261);
\node[gp node center] at (10.766,0.677) {$16$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$18$};
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {Execution Time [s]};
\node[gp node center] at (6.633,0.215) {Length of the Input Timed Word $[\times 100000]$};
\node[gp node right] at (10.479,8.107) {NOT FILTERED};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.324,1.917)--(2.609,2.712)--(3.898,3.499)--(5.188,4.193)--(6.462,4.953)%
  --(7.740,5.734)--(9.021,6.488)--(10.339,7.248)--(11.590,7.961);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.324,1.917)}
\gppoint{gp mark 1}{(2.609,2.712)}
\gppoint{gp mark 1}{(3.898,3.499)}
\gppoint{gp mark 1}{(5.188,4.193)}
\gppoint{gp mark 1}{(6.462,4.953)}
\gppoint{gp mark 1}{(7.740,5.734)}
\gppoint{gp mark 1}{(9.021,6.488)}
\gppoint{gp mark 1}{(10.339,7.248)}
\gppoint{gp mark 1}{(11.590,7.961)}
\gppoint{gp mark 1}{(11.121,8.107)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {$N=1$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (1.324,1.917)--(2.609,2.362)--(3.898,2.830)--(5.188,3.350)--(6.462,4.114)%
  --(7.740,4.282)--(9.021,4.774)--(10.339,5.193)--(11.590,5.713);
\gppoint{gp mark 2}{(1.324,1.917)}
\gppoint{gp mark 2}{(2.609,2.362)}
\gppoint{gp mark 2}{(3.898,2.830)}
\gppoint{gp mark 2}{(5.188,3.350)}
\gppoint{gp mark 2}{(6.462,4.114)}
\gppoint{gp mark 2}{(7.740,4.282)}
\gppoint{gp mark 2}{(9.021,4.774)}
\gppoint{gp mark 2}{(10.339,5.193)}
\gppoint{gp mark 2}{(11.590,5.713)}
\gppoint{gp mark 2}{(11.121,7.799)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.491) {$N=2$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.663,7.491)--(11.579,7.491);
\draw[gp path] (1.324,1.917)--(2.609,2.192)--(3.898,2.500)--(5.188,2.814)--(6.462,3.115)%
  --(7.740,3.420)--(9.021,3.688)--(10.339,4.009)--(11.590,4.298);
\gppoint{gp mark 3}{(1.324,1.917)}
\gppoint{gp mark 3}{(2.609,2.192)}
\gppoint{gp mark 3}{(3.898,2.500)}
\gppoint{gp mark 3}{(5.188,2.814)}
\gppoint{gp mark 3}{(6.462,3.115)}
\gppoint{gp mark 3}{(7.740,3.420)}
\gppoint{gp mark 3}{(9.021,3.688)}
\gppoint{gp mark 3}{(10.339,4.009)}
\gppoint{gp mark 3}{(11.590,4.298)}
\gppoint{gp mark 3}{(11.121,7.491)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.183) {$N=3$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.663,7.183)--(11.579,7.183);
\draw[gp path] (1.324,1.912)--(2.609,2.010)--(3.898,2.134)--(5.188,2.269)--(6.462,2.392)%
  --(7.740,2.520)--(9.021,2.665)--(10.339,2.784)--(11.590,2.919);
\gppoint{gp mark 4}{(1.324,1.912)}
\gppoint{gp mark 4}{(2.609,2.010)}
\gppoint{gp mark 4}{(3.898,2.134)}
\gppoint{gp mark 4}{(5.188,2.269)}
\gppoint{gp mark 4}{(6.462,2.392)}
\gppoint{gp mark 4}{(7.740,2.520)}
\gppoint{gp mark 4}{(9.021,2.665)}
\gppoint{gp mark 4}{(10.339,2.784)}
\gppoint{gp mark 4}{(11.590,2.919)}
\gppoint{gp mark 4}{(11.121,7.183)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.875) {$N=4$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (10.663,6.875)--(11.579,6.875);
\draw[gp path] (1.324,1.912)--(2.609,1.985)--(3.898,2.085)--(5.188,2.197)--(6.462,2.301)%
  --(7.740,2.404)--(9.021,2.509)--(10.339,2.614)--(11.590,2.728);
\gppoint{gp mark 5}{(1.324,1.912)}
\gppoint{gp mark 5}{(2.609,1.985)}
\gppoint{gp mark 5}{(3.898,2.085)}
\gppoint{gp mark 5}{(5.188,2.197)}
\gppoint{gp mark 5}{(6.462,2.301)}
\gppoint{gp mark 5}{(7.740,2.404)}
\gppoint{gp mark 5}{(9.021,2.509)}
\gppoint{gp mark 5}{(10.339,2.614)}
\gppoint{gp mark 5}{(11.590,2.728)}
\gppoint{gp mark 5}{(11.121,6.875)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.567) {$N=5$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (10.663,6.567)--(11.579,6.567);
\draw[gp path] (1.324,1.917)--(2.609,1.954)--(3.898,1.994)--(5.188,2.038)--(6.462,2.099)%
  --(7.740,2.176)--(9.021,2.267)--(10.339,2.385)--(11.590,2.432);
\gppoint{gp mark 6}{(1.324,1.917)}
\gppoint{gp mark 6}{(2.609,1.954)}
\gppoint{gp mark 6}{(3.898,1.994)}
\gppoint{gp mark 6}{(5.188,2.038)}
\gppoint{gp mark 6}{(6.462,2.099)}
\gppoint{gp mark 6}{(7.740,2.176)}
\gppoint{gp mark 6}{(9.021,2.267)}
\gppoint{gp mark 6}{(10.339,2.385)}
\gppoint{gp mark 6}{(11.590,2.432)}
\gppoint{gp mark 6}{(11.121,6.567)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.259) {$N=10$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (10.663,6.259)--(11.579,6.259);
\draw[gp path] (1.324,1.917)--(2.609,1.964)--(3.898,2.001)--(5.188,2.015)--(6.462,2.066)%
  --(7.740,2.110)--(9.021,2.204)--(10.339,2.367)--(11.590,2.369);
\gppoint{gp mark 7}{(1.324,1.917)}
\gppoint{gp mark 7}{(2.609,1.964)}
\gppoint{gp mark 7}{(3.898,2.001)}
\gppoint{gp mark 7}{(5.188,2.015)}
\gppoint{gp mark 7}{(6.462,2.066)}
\gppoint{gp mark 7}{(7.740,2.110)}
\gppoint{gp mark 7}{(9.021,2.204)}
\gppoint{gp mark 7}{(10.339,2.367)}
\gppoint{gp mark 7}{(11.590,2.369)}
\gppoint{gp mark 7}{(11.121,6.259)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/filt-time-monaa-length-gear.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p3 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Thu May 31 13:32:13 2018
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\draw[gp path] (1.320,1.917)--(1.500,1.917);
\draw[gp path] (11.947,1.917)--(11.767,1.917);
\node[gp node right] at (1.136,1.917) {$0.2$};
\draw[gp path] (1.320,2.849)--(1.500,2.849);
\draw[gp path] (11.947,2.849)--(11.767,2.849);
\node[gp node right] at (1.136,2.849) {$0.4$};
\draw[gp path] (1.320,3.781)--(1.500,3.781);
\draw[gp path] (11.947,3.781)--(11.767,3.781);
\node[gp node right] at (1.136,3.781) {$0.6$};
\draw[gp path] (1.320,4.713)--(1.500,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.136,4.713) {$0.8$};
\draw[gp path] (1.320,5.645)--(1.500,5.645);
\draw[gp path] (11.947,5.645)--(11.767,5.645);
\node[gp node right] at (1.136,5.645) {$1$};
\draw[gp path] (1.320,6.577)--(1.500,6.577);
\draw[gp path] (11.947,6.577)--(11.767,6.577);
\node[gp node right] at (1.136,6.577) {$1.2$};
\draw[gp path] (1.320,7.509)--(1.500,7.509);
\draw[gp path] (11.947,7.509)--(11.767,7.509);
\node[gp node right] at (1.136,7.509) {$1.4$};
\draw[gp path] (1.320,8.441)--(1.500,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.136,8.441) {$1.6$};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,8.441)--(1.320,8.261);
\node[gp node center] at (1.320,0.677) {$0$};
\draw[gp path] (3.091,0.985)--(3.091,1.165);
\draw[gp path] (3.091,8.441)--(3.091,8.261);
\node[gp node center] at (3.091,0.677) {$2$};
\draw[gp path] (4.862,0.985)--(4.862,1.165);
\draw[gp path] (4.862,8.441)--(4.862,8.261);
\node[gp node center] at (4.862,0.677) {$4$};
\draw[gp path] (6.634,0.985)--(6.634,1.165);
\draw[gp path] (6.634,8.441)--(6.634,8.261);
\node[gp node center] at (6.634,0.677) {$6$};
\draw[gp path] (8.405,0.985)--(8.405,1.165);
\draw[gp path] (8.405,8.441)--(8.405,8.261);
\node[gp node center] at (8.405,0.677) {$8$};
\draw[gp path] (10.176,0.985)--(10.176,1.165);
\draw[gp path] (10.176,8.441)--(10.176,8.261);
\node[gp node center] at (10.176,0.677) {$10$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$12$};
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {Execution Time [s]};
\node[gp node center] at (6.633,0.215) {Length of the Input Timed Word $[\times 100000]$};
\node[gp node right] at (10.479,8.107) {NOT FILTERED};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.323,1.034)--(2.450,1.966)--(3.585,2.938)--(4.713,3.863)--(5.825,4.774)%
  --(6.921,5.612)--(8.037,6.542)--(9.243,7.628)--(10.277,8.329);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.323,1.034)}
\gppoint{gp mark 1}{(2.450,1.966)}
\gppoint{gp mark 1}{(3.585,2.938)}
\gppoint{gp mark 1}{(4.713,3.863)}
\gppoint{gp mark 1}{(5.825,4.774)}
\gppoint{gp mark 1}{(6.921,5.612)}
\gppoint{gp mark 1}{(8.037,6.542)}
\gppoint{gp mark 1}{(9.243,7.628)}
\gppoint{gp mark 1}{(10.277,8.329)}
\gppoint{gp mark 1}{(11.121,8.107)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {$N=1$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (1.323,1.036)--(2.450,1.824)--(3.585,2.644)--(4.713,3.415)--(5.825,4.193)%
  --(6.921,4.843)--(8.037,5.645)--(9.243,6.631)--(10.277,7.157);
\gppoint{gp mark 2}{(1.323,1.036)}
\gppoint{gp mark 2}{(2.450,1.824)}
\gppoint{gp mark 2}{(3.585,2.644)}
\gppoint{gp mark 2}{(4.713,3.415)}
\gppoint{gp mark 2}{(5.825,4.193)}
\gppoint{gp mark 2}{(6.921,4.843)}
\gppoint{gp mark 2}{(8.037,5.645)}
\gppoint{gp mark 2}{(9.243,6.631)}
\gppoint{gp mark 2}{(10.277,7.157)}
\gppoint{gp mark 2}{(11.121,7.799)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.491) {$N=2$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.663,7.491)--(11.579,7.491);
\draw[gp path] (1.323,1.039)--(2.450,1.824)--(3.585,2.579)--(4.713,3.369)--(5.825,4.089)%
  --(6.921,4.760)--(8.037,5.468)--(9.243,6.435)--(10.277,6.989);
\gppoint{gp mark 3}{(1.323,1.039)}
\gppoint{gp mark 3}{(2.450,1.824)}
\gppoint{gp mark 3}{(3.585,2.579)}
\gppoint{gp mark 3}{(4.713,3.369)}
\gppoint{gp mark 3}{(5.825,4.089)}
\gppoint{gp mark 3}{(6.921,4.760)}
\gppoint{gp mark 3}{(8.037,5.468)}
\gppoint{gp mark 3}{(9.243,6.435)}
\gppoint{gp mark 3}{(10.277,6.989)}
\gppoint{gp mark 3}{(11.121,7.491)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.183) {$N=3$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.663,7.183)--(11.579,7.183);
\draw[gp path] (1.323,1.032)--(2.450,1.807)--(3.585,2.581)--(4.713,3.364)--(5.825,4.093)%
  --(6.921,4.734)--(8.037,5.554)--(9.243,6.507)--(10.277,7.006);
\gppoint{gp mark 4}{(1.323,1.032)}
\gppoint{gp mark 4}{(2.450,1.807)}
\gppoint{gp mark 4}{(3.585,2.581)}
\gppoint{gp mark 4}{(4.713,3.364)}
\gppoint{gp mark 4}{(5.825,4.093)}
\gppoint{gp mark 4}{(6.921,4.734)}
\gppoint{gp mark 4}{(8.037,5.554)}
\gppoint{gp mark 4}{(9.243,6.507)}
\gppoint{gp mark 4}{(10.277,7.006)}
\gppoint{gp mark 4}{(11.121,7.183)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.875) {$N=4$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (10.663,6.875)--(11.579,6.875);
\draw[gp path] (1.323,1.034)--(2.450,1.805)--(3.585,2.593)--(4.713,3.383)--(5.825,4.086)%
  --(6.921,4.781)--(8.037,5.484)--(9.243,6.498)--(10.277,7.017);
\gppoint{gp mark 5}{(1.323,1.034)}
\gppoint{gp mark 5}{(2.450,1.805)}
\gppoint{gp mark 5}{(3.585,2.593)}
\gppoint{gp mark 5}{(4.713,3.383)}
\gppoint{gp mark 5}{(5.825,4.086)}
\gppoint{gp mark 5}{(6.921,4.781)}
\gppoint{gp mark 5}{(8.037,5.484)}
\gppoint{gp mark 5}{(9.243,6.498)}
\gppoint{gp mark 5}{(10.277,7.017)}
\gppoint{gp mark 5}{(11.121,6.875)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.567) {$N=5$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (10.663,6.567)--(11.579,6.567);
\draw[gp path] (1.323,1.043)--(2.450,1.801)--(3.585,2.597)--(4.713,3.355)--(5.825,4.072)%
  --(6.921,4.743)--(8.037,5.547)--(9.243,6.470)--(10.277,7.015);
\gppoint{gp mark 6}{(1.323,1.043)}
\gppoint{gp mark 6}{(2.450,1.801)}
\gppoint{gp mark 6}{(3.585,2.597)}
\gppoint{gp mark 6}{(4.713,3.355)}
\gppoint{gp mark 6}{(5.825,4.072)}
\gppoint{gp mark 6}{(6.921,4.743)}
\gppoint{gp mark 6}{(8.037,5.547)}
\gppoint{gp mark 6}{(9.243,6.470)}
\gppoint{gp mark 6}{(10.277,7.015)}
\gppoint{gp mark 6}{(11.121,6.567)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.259) {$N=10$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (10.663,6.259)--(11.579,6.259);
\draw[gp path] (1.323,1.032)--(2.450,1.798)--(3.585,2.569)--(4.713,3.373)--(5.825,4.100)%
  --(6.921,4.753)--(8.037,5.468)--(9.243,6.456)--(10.277,7.062);
\gppoint{gp mark 7}{(1.323,1.032)}
\gppoint{gp mark 7}{(2.450,1.798)}
\gppoint{gp mark 7}{(3.585,2.569)}
\gppoint{gp mark 7}{(4.713,3.373)}
\gppoint{gp mark 7}{(5.825,4.100)}
\gppoint{gp mark 7}{(6.921,4.753)}
\gppoint{gp mark 7}{(8.037,5.468)}
\gppoint{gp mark 7}{(9.243,6.456)}
\gppoint{gp mark 7}{(10.277,7.062)}
\gppoint{gp mark 7}{(11.121,6.259)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/filt-time-monaa-length-torque.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p3 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Thu May 31 13:32:13 2018
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\draw[gp path] (1.320,2.050)--(1.500,2.050);
\draw[gp path] (11.947,2.050)--(11.767,2.050);
\node[gp node right] at (1.136,2.050) {$0.5$};
\draw[gp path] (1.320,3.115)--(1.500,3.115);
\draw[gp path] (11.947,3.115)--(11.767,3.115);
\node[gp node right] at (1.136,3.115) {$1$};
\draw[gp path] (1.320,4.180)--(1.500,4.180);
\draw[gp path] (11.947,4.180)--(11.767,4.180);
\node[gp node right] at (1.136,4.180) {$1.5$};
\draw[gp path] (1.320,5.246)--(1.500,5.246);
\draw[gp path] (11.947,5.246)--(11.767,5.246);
\node[gp node right] at (1.136,5.246) {$2$};
\draw[gp path] (1.320,6.311)--(1.500,6.311);
\draw[gp path] (11.947,6.311)--(11.767,6.311);
\node[gp node right] at (1.136,6.311) {$2.5$};
\draw[gp path] (1.320,7.376)--(1.500,7.376);
\draw[gp path] (11.947,7.376)--(11.767,7.376);
\node[gp node right] at (1.136,7.376) {$3$};
\draw[gp path] (1.320,8.441)--(1.500,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.136,8.441) {$3.5$};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,8.441)--(1.320,8.261);
\node[gp node center] at (1.320,0.677) {$0$};
\draw[gp path] (2.383,0.985)--(2.383,1.165);
\draw[gp path] (2.383,8.441)--(2.383,8.261);
\node[gp node center] at (2.383,0.677) {$5$};
\draw[gp path] (3.445,0.985)--(3.445,1.165);
\draw[gp path] (3.445,8.441)--(3.445,8.261);
\node[gp node center] at (3.445,0.677) {$10$};
\draw[gp path] (4.508,0.985)--(4.508,1.165);
\draw[gp path] (4.508,8.441)--(4.508,8.261);
\node[gp node center] at (4.508,0.677) {$15$};
\draw[gp path] (5.571,0.985)--(5.571,1.165);
\draw[gp path] (5.571,8.441)--(5.571,8.261);
\node[gp node center] at (5.571,0.677) {$20$};
\draw[gp path] (6.634,0.985)--(6.634,1.165);
\draw[gp path] (6.634,8.441)--(6.634,8.261);
\node[gp node center] at (6.634,0.677) {$25$};
\draw[gp path] (7.696,0.985)--(7.696,1.165);
\draw[gp path] (7.696,8.441)--(7.696,8.261);
\node[gp node center] at (7.696,0.677) {$30$};
\draw[gp path] (8.759,0.985)--(8.759,1.165);
\draw[gp path] (8.759,8.441)--(8.759,8.261);
\node[gp node center] at (8.759,0.677) {$35$};
\draw[gp path] (9.822,0.985)--(9.822,1.165);
\draw[gp path] (9.822,8.441)--(9.822,8.261);
\node[gp node center] at (9.822,0.677) {$40$};
\draw[gp path] (10.884,0.985)--(10.884,1.165);
\draw[gp path] (10.884,8.441)--(10.884,8.261);
\node[gp node center] at (10.884,0.677) {$45$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$50$};
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {Execution Time [s]};
\node[gp node center] at (6.633,0.215) {Length of the Input Timed Word $[\times 100000]$};
\node[gp node right] at (10.479,8.107) {NOT FILTERED};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.836,1.446)--(2.355,1.753)--(2.876,2.074)--(3.915,2.703)--(5.210,3.456)%
  --(6.500,4.219)--(7.794,4.967)--(9.088,5.743)--(10.385,6.506)--(11.678,7.329);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.836,1.446)}
\gppoint{gp mark 1}{(2.355,1.753)}
\gppoint{gp mark 1}{(2.876,2.074)}
\gppoint{gp mark 1}{(3.915,2.703)}
\gppoint{gp mark 1}{(5.210,3.456)}
\gppoint{gp mark 1}{(6.500,4.219)}
\gppoint{gp mark 1}{(7.794,4.967)}
\gppoint{gp mark 1}{(9.088,5.743)}
\gppoint{gp mark 1}{(10.385,6.506)}
\gppoint{gp mark 1}{(11.678,7.329)}
\gppoint{gp mark 1}{(11.121,8.107)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {$N=1$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (1.836,1.491)--(2.355,1.841)--(2.876,2.199)--(3.915,2.898)--(5.210,3.775)%
  --(6.500,4.645)--(7.794,5.550)--(9.088,6.406)--(10.385,7.254)--(11.678,8.233);
\gppoint{gp mark 2}{(1.836,1.491)}
\gppoint{gp mark 2}{(2.355,1.841)}
\gppoint{gp mark 2}{(2.876,2.199)}
\gppoint{gp mark 2}{(3.915,2.898)}
\gppoint{gp mark 2}{(5.210,3.775)}
\gppoint{gp mark 2}{(6.500,4.645)}
\gppoint{gp mark 2}{(7.794,5.550)}
\gppoint{gp mark 2}{(9.088,6.406)}
\gppoint{gp mark 2}{(10.385,7.254)}
\gppoint{gp mark 2}{(11.678,8.233)}
\gppoint{gp mark 2}{(11.121,7.799)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.491) {$N=2$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.663,7.491)--(11.579,7.491);
\draw[gp path] (1.836,1.350)--(2.355,1.564)--(2.876,1.771)--(3.915,2.167)--(5.210,2.678)%
  --(6.500,3.191)--(7.794,3.682)--(9.088,4.171)--(10.385,4.713)--(11.678,5.335);
\gppoint{gp mark 3}{(1.836,1.350)}
\gppoint{gp mark 3}{(2.355,1.564)}
\gppoint{gp mark 3}{(2.876,1.771)}
\gppoint{gp mark 3}{(3.915,2.167)}
\gppoint{gp mark 3}{(5.210,2.678)}
\gppoint{gp mark 3}{(6.500,3.191)}
\gppoint{gp mark 3}{(7.794,3.682)}
\gppoint{gp mark 3}{(9.088,4.171)}
\gppoint{gp mark 3}{(10.385,4.713)}
\gppoint{gp mark 3}{(11.678,5.335)}
\gppoint{gp mark 3}{(11.121,7.491)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.183) {$N=3$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.663,7.183)--(11.579,7.183);
\draw[gp path] (1.836,1.349)--(2.355,1.564)--(2.876,1.770)--(3.915,2.180)--(5.210,2.701)%
  --(6.500,3.200)--(7.794,3.706)--(9.088,4.226)--(10.385,4.755)--(11.678,5.316);
\gppoint{gp mark 4}{(1.836,1.349)}
\gppoint{gp mark 4}{(2.355,1.564)}
\gppoint{gp mark 4}{(2.876,1.770)}
\gppoint{gp mark 4}{(3.915,2.180)}
\gppoint{gp mark 4}{(5.210,2.701)}
\gppoint{gp mark 4}{(6.500,3.200)}
\gppoint{gp mark 4}{(7.794,3.706)}
\gppoint{gp mark 4}{(9.088,4.226)}
\gppoint{gp mark 4}{(10.385,4.755)}
\gppoint{gp mark 4}{(11.678,5.316)}
\gppoint{gp mark 4}{(11.121,7.183)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.875) {$N=4$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (10.663,6.875)--(11.579,6.875);
\draw[gp path] (1.836,1.348)--(2.355,1.553)--(2.876,1.767)--(3.915,2.168)--(5.210,2.682)%
  --(6.500,3.173)--(7.794,3.694)--(9.088,4.192)--(10.385,4.701)--(11.678,5.230);
\gppoint{gp mark 5}{(1.836,1.348)}
\gppoint{gp mark 5}{(2.355,1.553)}
\gppoint{gp mark 5}{(2.876,1.767)}
\gppoint{gp mark 5}{(3.915,2.168)}
\gppoint{gp mark 5}{(5.210,2.682)}
\gppoint{gp mark 5}{(6.500,3.173)}
\gppoint{gp mark 5}{(7.794,3.694)}
\gppoint{gp mark 5}{(9.088,4.192)}
\gppoint{gp mark 5}{(10.385,4.701)}
\gppoint{gp mark 5}{(11.678,5.230)}
\gppoint{gp mark 5}{(11.121,6.875)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.567) {$N=5$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (10.663,6.567)--(11.579,6.567);
\draw[gp path] (1.836,1.349)--(2.355,1.554)--(2.876,1.768)--(3.915,2.166)--(5.210,2.679)%
  --(6.500,3.179)--(7.794,3.709)--(9.088,4.209)--(10.385,4.714)--(11.678,5.214);
\gppoint{gp mark 6}{(1.836,1.349)}
\gppoint{gp mark 6}{(2.355,1.554)}
\gppoint{gp mark 6}{(2.876,1.768)}
\gppoint{gp mark 6}{(3.915,2.166)}
\gppoint{gp mark 6}{(5.210,2.679)}
\gppoint{gp mark 6}{(6.500,3.179)}
\gppoint{gp mark 6}{(7.794,3.709)}
\gppoint{gp mark 6}{(9.088,4.209)}
\gppoint{gp mark 6}{(10.385,4.714)}
\gppoint{gp mark 6}{(11.678,5.214)}
\gppoint{gp mark 6}{(11.121,6.567)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.259) {$N=10$};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (10.663,6.259)--(11.579,6.259);
\draw[gp path] (1.836,1.348)--(2.355,1.559)--(2.876,1.775)--(3.915,2.161)--(5.210,2.672)%
  --(6.500,3.167)--(7.794,3.708)--(9.088,4.178)--(10.385,4.714)--(11.678,5.206);
\gppoint{gp mark 7}{(1.836,1.348)}
\gppoint{gp mark 7}{(2.355,1.559)}
\gppoint{gp mark 7}{(2.876,1.775)}
\gppoint{gp mark 7}{(3.915,2.161)}
\gppoint{gp mark 7}{(5.210,2.672)}
\gppoint{gp mark 7}{(6.500,3.167)}
\gppoint{gp mark 7}{(7.794,3.708)}
\gppoint{gp mark 7}{(9.088,4.178)}
\gppoint{gp mark 7}{(10.385,4.714)}
\gppoint{gp mark 7}{(11.678,5.206)}
\gppoint{gp mark 7}{(11.121,6.259)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/filt-vs-monaa-accel.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p3 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Thu May 31 13:32:14 2018
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\draw[gp path] (1.320,1.917)--(1.500,1.917);
\draw[gp path] (11.947,1.917)--(11.767,1.917);
\node[gp node right] at (1.136,1.917) {$0.2$};
\draw[gp path] (1.320,2.849)--(1.500,2.849);
\draw[gp path] (11.947,2.849)--(11.767,2.849);
\node[gp node right] at (1.136,2.849) {$0.4$};
\draw[gp path] (1.320,3.781)--(1.500,3.781);
\draw[gp path] (11.947,3.781)--(11.767,3.781);
\node[gp node right] at (1.136,3.781) {$0.6$};
\draw[gp path] (1.320,4.713)--(1.500,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.136,4.713) {$0.8$};
\draw[gp path] (1.320,5.645)--(1.500,5.645);
\draw[gp path] (11.947,5.645)--(11.767,5.645);
\node[gp node right] at (1.136,5.645) {$1$};
\draw[gp path] (1.320,6.577)--(1.500,6.577);
\draw[gp path] (11.947,6.577)--(11.767,6.577);
\node[gp node right] at (1.136,6.577) {$1.2$};
\draw[gp path] (1.320,7.509)--(1.500,7.509);
\draw[gp path] (11.947,7.509)--(11.767,7.509);
\node[gp node right] at (1.136,7.509) {$1.4$};
\draw[gp path] (1.320,8.441)--(1.500,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.136,8.441) {$1.6$};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,8.441)--(1.320,8.261);
\node[gp node center] at (1.320,0.677) {$0$};
\draw[gp path] (2.501,0.985)--(2.501,1.165);
\draw[gp path] (2.501,8.441)--(2.501,8.261);
\node[gp node center] at (2.501,0.677) {$2$};
\draw[gp path] (3.682,0.985)--(3.682,1.165);
\draw[gp path] (3.682,8.441)--(3.682,8.261);
\node[gp node center] at (3.682,0.677) {$4$};
\draw[gp path] (4.862,0.985)--(4.862,1.165);
\draw[gp path] (4.862,8.441)--(4.862,8.261);
\node[gp node center] at (4.862,0.677) {$6$};
\draw[gp path] (6.043,0.985)--(6.043,1.165);
\draw[gp path] (6.043,8.441)--(6.043,8.261);
\node[gp node center] at (6.043,0.677) {$8$};
\draw[gp path] (7.224,0.985)--(7.224,1.165);
\draw[gp path] (7.224,8.441)--(7.224,8.261);
\node[gp node center] at (7.224,0.677) {$10$};
\draw[gp path] (8.405,0.985)--(8.405,1.165);
\draw[gp path] (8.405,8.441)--(8.405,8.261);
\node[gp node center] at (8.405,0.677) {$12$};
\draw[gp path] (9.585,0.985)--(9.585,1.165);
\draw[gp path] (9.585,8.441)--(9.585,8.261);
\node[gp node center] at (9.585,0.677) {$14$};
\draw[gp path] (10.766,0.985)--(10.766,1.165);
\draw[gp path] (10.766,8.441)--(10.766,8.261);
\node[gp node center] at (10.766,0.677) {$16$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$18$};
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {Execution Time [s]};
\node[gp node center] at (6.633,0.215) {Length of the Input Timed Word [$\times 100000$]};
\node[gp node right] at (10.479,8.107) {monaa};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.324,1.917)--(2.609,2.712)--(3.898,3.499)--(5.188,4.193)--(6.462,4.953)%
  --(7.740,5.734)--(9.021,6.488)--(10.339,7.248)--(11.590,7.961);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.324,1.917)}
\gppoint{gp mark 1}{(2.609,2.712)}
\gppoint{gp mark 1}{(3.898,3.499)}
\gppoint{gp mark 1}{(5.188,4.193)}
\gppoint{gp mark 1}{(6.462,4.953)}
\gppoint{gp mark 1}{(7.740,5.734)}
\gppoint{gp mark 1}{(9.021,6.488)}
\gppoint{gp mark 1}{(10.339,7.248)}
\gppoint{gp mark 1}{(11.590,7.961)}
\gppoint{gp mark 1}{(11.121,8.107)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {filter ($N=1$)};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (1.324,0.994)--(2.609,1.444)--(3.898,1.875)--(5.188,2.318)--(6.462,2.760)%
  --(7.740,3.224)--(9.021,3.641)--(10.339,4.089)--(11.590,4.508);
\gppoint{gp mark 2}{(1.324,0.994)}
\gppoint{gp mark 2}{(2.609,1.444)}
\gppoint{gp mark 2}{(3.898,1.875)}
\gppoint{gp mark 2}{(5.188,2.318)}
\gppoint{gp mark 2}{(6.462,2.760)}
\gppoint{gp mark 2}{(7.740,3.224)}
\gppoint{gp mark 2}{(9.021,3.641)}
\gppoint{gp mark 2}{(10.339,4.089)}
\gppoint{gp mark 2}{(11.590,4.508)}
\gppoint{gp mark 2}{(11.121,7.799)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.491) {filter ($N=2$)};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.663,7.491)--(11.579,7.491);
\draw[gp path] (1.324,1.022)--(2.609,1.269)--(3.898,1.570)--(5.188,1.842)--(6.462,2.113)%
  --(7.740,2.367)--(9.021,2.649)--(10.339,2.966)--(11.590,3.171);
\gppoint{gp mark 3}{(1.324,1.022)}
\gppoint{gp mark 3}{(2.609,1.269)}
\gppoint{gp mark 3}{(3.898,1.570)}
\gppoint{gp mark 3}{(5.188,1.842)}
\gppoint{gp mark 3}{(6.462,2.113)}
\gppoint{gp mark 3}{(7.740,2.367)}
\gppoint{gp mark 3}{(9.021,2.649)}
\gppoint{gp mark 3}{(10.339,2.966)}
\gppoint{gp mark 3}{(11.590,3.171)}
\gppoint{gp mark 3}{(11.121,7.491)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.183) {filter ($N=3$)};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.663,7.183)--(11.579,7.183);
\draw[gp path] (1.324,1.029)--(2.609,1.132)--(3.898,1.265)--(5.188,1.395)--(6.462,1.514)%
  --(7.740,1.644)--(9.021,1.775)--(10.339,1.898)--(11.590,2.017);
\gppoint{gp mark 4}{(1.324,1.029)}
\gppoint{gp mark 4}{(2.609,1.132)}
\gppoint{gp mark 4}{(3.898,1.265)}
\gppoint{gp mark 4}{(5.188,1.395)}
\gppoint{gp mark 4}{(6.462,1.514)}
\gppoint{gp mark 4}{(7.740,1.644)}
\gppoint{gp mark 4}{(9.021,1.775)}
\gppoint{gp mark 4}{(10.339,1.898)}
\gppoint{gp mark 4}{(11.590,2.017)}
\gppoint{gp mark 4}{(11.121,7.183)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.875) {filter ($N=4$)};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (10.663,6.875)--(11.579,6.875);
\draw[gp path] (1.324,1.032)--(2.609,1.122)--(3.898,1.218)--(5.188,1.314)--(6.462,1.425)%
  --(7.740,1.523)--(9.021,1.633)--(10.339,1.733)--(11.590,1.828);
\gppoint{gp mark 5}{(1.324,1.032)}
\gppoint{gp mark 5}{(2.609,1.122)}
\gppoint{gp mark 5}{(3.898,1.218)}
\gppoint{gp mark 5}{(5.188,1.314)}
\gppoint{gp mark 5}{(6.462,1.425)}
\gppoint{gp mark 5}{(7.740,1.523)}
\gppoint{gp mark 5}{(9.021,1.633)}
\gppoint{gp mark 5}{(10.339,1.733)}
\gppoint{gp mark 5}{(11.590,1.828)}
\gppoint{gp mark 5}{(11.121,6.875)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.567) {filter ($N=5$)};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (10.663,6.567)--(11.579,6.567);
\draw[gp path] (1.324,1.032)--(2.609,1.097)--(3.898,1.174)--(5.188,1.265)--(6.462,1.358)%
  --(7.740,1.444)--(9.021,1.533)--(10.339,1.614)--(11.590,1.691);
\gppoint{gp mark 6}{(1.324,1.032)}
\gppoint{gp mark 6}{(2.609,1.097)}
\gppoint{gp mark 6}{(3.898,1.174)}
\gppoint{gp mark 6}{(5.188,1.265)}
\gppoint{gp mark 6}{(6.462,1.358)}
\gppoint{gp mark 6}{(7.740,1.444)}
\gppoint{gp mark 6}{(9.021,1.533)}
\gppoint{gp mark 6}{(10.339,1.614)}
\gppoint{gp mark 6}{(11.590,1.691)}
\gppoint{gp mark 6}{(11.121,6.567)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.259) {filter ($N=10$)};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (10.663,6.259)--(11.579,6.259);
\draw[gp path] (1.324,1.032)--(2.609,1.113)--(3.898,1.185)--(5.188,1.269)--(6.462,1.358)%
  --(7.740,1.442)--(9.021,1.519)--(10.339,1.607)--(11.590,1.682);
\gppoint{gp mark 7}{(1.324,1.032)}
\gppoint{gp mark 7}{(2.609,1.113)}
\gppoint{gp mark 7}{(3.898,1.185)}
\gppoint{gp mark 7}{(5.188,1.269)}
\gppoint{gp mark 7}{(6.462,1.358)}
\gppoint{gp mark 7}{(7.740,1.442)}
\gppoint{gp mark 7}{(9.021,1.519)}
\gppoint{gp mark 7}{(10.339,1.607)}
\gppoint{gp mark 7}{(11.590,1.682)}
\gppoint{gp mark 7}{(11.121,6.259)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/filt-vs-monaa-gear.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p3 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Thu May 31 13:32:14 2018
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\draw[gp path] (1.320,1.917)--(1.500,1.917);
\draw[gp path] (11.947,1.917)--(11.767,1.917);
\node[gp node right] at (1.136,1.917) {$0.2$};
\draw[gp path] (1.320,2.849)--(1.500,2.849);
\draw[gp path] (11.947,2.849)--(11.767,2.849);
\node[gp node right] at (1.136,2.849) {$0.4$};
\draw[gp path] (1.320,3.781)--(1.500,3.781);
\draw[gp path] (11.947,3.781)--(11.767,3.781);
\node[gp node right] at (1.136,3.781) {$0.6$};
\draw[gp path] (1.320,4.713)--(1.500,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.136,4.713) {$0.8$};
\draw[gp path] (1.320,5.645)--(1.500,5.645);
\draw[gp path] (11.947,5.645)--(11.767,5.645);
\node[gp node right] at (1.136,5.645) {$1$};
\draw[gp path] (1.320,6.577)--(1.500,6.577);
\draw[gp path] (11.947,6.577)--(11.767,6.577);
\node[gp node right] at (1.136,6.577) {$1.2$};
\draw[gp path] (1.320,7.509)--(1.500,7.509);
\draw[gp path] (11.947,7.509)--(11.767,7.509);
\node[gp node right] at (1.136,7.509) {$1.4$};
\draw[gp path] (1.320,8.441)--(1.500,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.136,8.441) {$1.6$};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,8.441)--(1.320,8.261);
\node[gp node center] at (1.320,0.677) {$0$};
\draw[gp path] (3.091,0.985)--(3.091,1.165);
\draw[gp path] (3.091,8.441)--(3.091,8.261);
\node[gp node center] at (3.091,0.677) {$2$};
\draw[gp path] (4.862,0.985)--(4.862,1.165);
\draw[gp path] (4.862,8.441)--(4.862,8.261);
\node[gp node center] at (4.862,0.677) {$4$};
\draw[gp path] (6.634,0.985)--(6.634,1.165);
\draw[gp path] (6.634,8.441)--(6.634,8.261);
\node[gp node center] at (6.634,0.677) {$6$};
\draw[gp path] (8.405,0.985)--(8.405,1.165);
\draw[gp path] (8.405,8.441)--(8.405,8.261);
\node[gp node center] at (8.405,0.677) {$8$};
\draw[gp path] (10.176,0.985)--(10.176,1.165);
\draw[gp path] (10.176,8.441)--(10.176,8.261);
\node[gp node center] at (10.176,0.677) {$10$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$12$};
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {Execution Time [s]};
\node[gp node center] at (6.633,0.215) {Length of the Input Timed Word [$\times 100000$]};
\node[gp node right] at (10.479,8.107) {monaa};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.323,1.034)--(2.450,1.966)--(3.585,2.938)--(4.713,3.863)--(5.825,4.774)%
  --(6.921,5.612)--(8.037,6.542)--(9.243,7.628)--(10.277,8.329);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.323,1.034)}
\gppoint{gp mark 1}{(2.450,1.966)}
\gppoint{gp mark 1}{(3.585,2.938)}
\gppoint{gp mark 1}{(4.713,3.863)}
\gppoint{gp mark 1}{(5.825,4.774)}
\gppoint{gp mark 1}{(6.921,5.612)}
\gppoint{gp mark 1}{(8.037,6.542)}
\gppoint{gp mark 1}{(9.243,7.628)}
\gppoint{gp mark 1}{(10.277,8.329)}
\gppoint{gp mark 1}{(11.121,8.107)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {filter ($N=1$)};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (1.323,0.985)--(2.450,1.202)--(3.585,1.404)--(4.713,1.600)--(5.825,1.794)%
  --(6.921,1.996)--(8.037,2.187)--(9.243,2.427)--(10.277,2.593);
\gppoint{gp mark 2}{(1.323,0.985)}
\gppoint{gp mark 2}{(2.450,1.202)}
\gppoint{gp mark 2}{(3.585,1.404)}
\gppoint{gp mark 2}{(4.713,1.600)}
\gppoint{gp mark 2}{(5.825,1.794)}
\gppoint{gp mark 2}{(6.921,1.996)}
\gppoint{gp mark 2}{(8.037,2.187)}
\gppoint{gp mark 2}{(9.243,2.427)}
\gppoint{gp mark 2}{(10.277,2.593)}
\gppoint{gp mark 2}{(11.121,7.799)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.491) {filter ($N=2$)};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.663,7.491)--(11.579,7.491);
\draw[gp path] (1.323,0.985)--(2.450,1.171)--(3.585,1.353)--(4.713,1.530)--(5.825,1.693)%
  --(6.921,1.875)--(8.037,2.024)--(9.243,2.250)--(10.277,2.404);
\gppoint{gp mark 3}{(1.323,0.985)}
\gppoint{gp mark 3}{(2.450,1.171)}
\gppoint{gp mark 3}{(3.585,1.353)}
\gppoint{gp mark 3}{(4.713,1.530)}
\gppoint{gp mark 3}{(5.825,1.693)}
\gppoint{gp mark 3}{(6.921,1.875)}
\gppoint{gp mark 3}{(8.037,2.024)}
\gppoint{gp mark 3}{(9.243,2.250)}
\gppoint{gp mark 3}{(10.277,2.404)}
\gppoint{gp mark 3}{(11.121,7.491)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.183) {filter ($N=3$)};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.663,7.183)--(11.579,7.183);
\draw[gp path] (1.323,0.985)--(2.450,1.178)--(3.585,1.372)--(4.713,1.565)--(5.825,1.752)%
  --(6.921,1.929)--(8.037,2.110)--(9.243,2.334)--(10.277,2.493);
\gppoint{gp mark 4}{(1.323,0.985)}
\gppoint{gp mark 4}{(2.450,1.178)}
\gppoint{gp mark 4}{(3.585,1.372)}
\gppoint{gp mark 4}{(4.713,1.565)}
\gppoint{gp mark 4}{(5.825,1.752)}
\gppoint{gp mark 4}{(6.921,1.929)}
\gppoint{gp mark 4}{(8.037,2.110)}
\gppoint{gp mark 4}{(9.243,2.334)}
\gppoint{gp mark 4}{(10.277,2.493)}
\gppoint{gp mark 4}{(11.121,7.183)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.875) {filter ($N=4$)};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (10.663,6.875)--(11.579,6.875);
\draw[gp path] (1.323,0.985)--(2.450,1.171)--(3.585,1.355)--(4.713,1.551)--(5.825,1.707)%
  --(6.921,1.877)--(8.037,2.064)--(9.243,2.257)--(10.277,2.413);
\gppoint{gp mark 5}{(1.323,0.985)}
\gppoint{gp mark 5}{(2.450,1.171)}
\gppoint{gp mark 5}{(3.585,1.355)}
\gppoint{gp mark 5}{(4.713,1.551)}
\gppoint{gp mark 5}{(5.825,1.707)}
\gppoint{gp mark 5}{(6.921,1.877)}
\gppoint{gp mark 5}{(8.037,2.064)}
\gppoint{gp mark 5}{(9.243,2.257)}
\gppoint{gp mark 5}{(10.277,2.413)}
\gppoint{gp mark 5}{(11.121,6.875)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.567) {filter ($N=5$)};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (10.663,6.567)--(11.579,6.567);
\draw[gp path] (1.323,0.985)--(2.450,1.171)--(3.585,1.355)--(4.713,1.540)--(5.825,1.721)%
  --(6.921,1.877)--(8.037,2.059)--(9.243,2.273)--(10.277,2.416);
\gppoint{gp mark 6}{(1.323,0.985)}
\gppoint{gp mark 6}{(2.450,1.171)}
\gppoint{gp mark 6}{(3.585,1.355)}
\gppoint{gp mark 6}{(4.713,1.540)}
\gppoint{gp mark 6}{(5.825,1.721)}
\gppoint{gp mark 6}{(6.921,1.877)}
\gppoint{gp mark 6}{(8.037,2.059)}
\gppoint{gp mark 6}{(9.243,2.273)}
\gppoint{gp mark 6}{(10.277,2.416)}
\gppoint{gp mark 6}{(11.121,6.567)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.259) {filter ($N=10$)};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (10.663,6.259)--(11.579,6.259);
\draw[gp path] (1.323,0.985)--(2.450,1.171)--(3.585,1.362)--(4.713,1.540)--(5.825,1.719)%
  --(6.921,1.884)--(8.037,2.050)--(9.243,2.283)--(10.277,2.409);
\gppoint{gp mark 7}{(1.323,0.985)}
\gppoint{gp mark 7}{(2.450,1.171)}
\gppoint{gp mark 7}{(3.585,1.362)}
\gppoint{gp mark 7}{(4.713,1.540)}
\gppoint{gp mark 7}{(5.825,1.719)}
\gppoint{gp mark 7}{(6.921,1.884)}
\gppoint{gp mark 7}{(8.037,2.050)}
\gppoint{gp mark 7}{(9.243,2.283)}
\gppoint{gp mark 7}{(10.277,2.409)}
\gppoint{gp mark 7}{(11.121,6.259)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/filt-vs-monaa-torque.tikz.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p3 (Lua 5.3; terminal rev. 99 , script rev. 105)
%% Thu May 31 13:32:15 2018
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\draw[gp path] (1.320,2.228)--(1.500,2.228);
\draw[gp path] (11.947,2.228)--(11.767,2.228);
\node[gp node right] at (1.136,2.228) {$0.5$};
\draw[gp path] (1.320,3.470)--(1.500,3.470);
\draw[gp path] (11.947,3.470)--(11.767,3.470);
\node[gp node right] at (1.136,3.470) {$1$};
\draw[gp path] (1.320,4.713)--(1.500,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.136,4.713) {$1.5$};
\draw[gp path] (1.320,5.956)--(1.500,5.956);
\draw[gp path] (11.947,5.956)--(11.767,5.956);
\node[gp node right] at (1.136,5.956) {$2$};
\draw[gp path] (1.320,7.198)--(1.500,7.198);
\draw[gp path] (11.947,7.198)--(11.767,7.198);
\node[gp node right] at (1.136,7.198) {$2.5$};
\draw[gp path] (1.320,8.441)--(1.500,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.136,8.441) {$3$};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,8.441)--(1.320,8.261);
\node[gp node center] at (1.320,0.677) {$0$};
\draw[gp path] (2.383,0.985)--(2.383,1.165);
\draw[gp path] (2.383,8.441)--(2.383,8.261);
\node[gp node center] at (2.383,0.677) {$5$};
\draw[gp path] (3.445,0.985)--(3.445,1.165);
\draw[gp path] (3.445,8.441)--(3.445,8.261);
\node[gp node center] at (3.445,0.677) {$10$};
\draw[gp path] (4.508,0.985)--(4.508,1.165);
\draw[gp path] (4.508,8.441)--(4.508,8.261);
\node[gp node center] at (4.508,0.677) {$15$};
\draw[gp path] (5.571,0.985)--(5.571,1.165);
\draw[gp path] (5.571,8.441)--(5.571,8.261);
\node[gp node center] at (5.571,0.677) {$20$};
\draw[gp path] (6.634,0.985)--(6.634,1.165);
\draw[gp path] (6.634,8.441)--(6.634,8.261);
\node[gp node center] at (6.634,0.677) {$25$};
\draw[gp path] (7.696,0.985)--(7.696,1.165);
\draw[gp path] (7.696,8.441)--(7.696,8.261);
\node[gp node center] at (7.696,0.677) {$30$};
\draw[gp path] (8.759,0.985)--(8.759,1.165);
\draw[gp path] (8.759,8.441)--(8.759,8.261);
\node[gp node center] at (8.759,0.677) {$35$};
\draw[gp path] (9.822,0.985)--(9.822,1.165);
\draw[gp path] (9.822,8.441)--(9.822,8.261);
\node[gp node center] at (9.822,0.677) {$40$};
\draw[gp path] (10.884,0.985)--(10.884,1.165);
\draw[gp path] (10.884,8.441)--(10.884,8.261);
\node[gp node center] at (10.884,0.677) {$45$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$50$};
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270] at (0.276,4.713) {Execution Time [s]};
\node[gp node center] at (6.633,0.215) {Length of the Input Timed Word [$\times 100000$]};
\node[gp node right] at (10.479,8.107) {monaa};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (1.836,1.523)--(2.355,1.881)--(2.876,2.255)--(3.915,2.989)--(5.210,3.868)%
  --(6.500,4.758)--(7.794,5.630)--(9.088,6.536)--(10.385,7.426)--(11.678,8.386);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.836,1.523)}
\gppoint{gp mark 1}{(2.355,1.881)}
\gppoint{gp mark 1}{(2.876,2.255)}
\gppoint{gp mark 1}{(3.915,2.989)}
\gppoint{gp mark 1}{(5.210,3.868)}
\gppoint{gp mark 1}{(6.500,4.758)}
\gppoint{gp mark 1}{(7.794,5.630)}
\gppoint{gp mark 1}{(9.088,6.536)}
\gppoint{gp mark 1}{(10.385,7.426)}
\gppoint{gp mark 1}{(11.678,8.386)}
\gppoint{gp mark 1}{(11.121,8.107)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {filter ($N=1$)};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (1.836,1.286)--(2.355,1.596)--(2.876,1.887)--(3.915,2.477)--(5.210,3.288)%
  --(6.500,3.986)--(7.794,4.814)--(9.088,5.639)--(10.385,6.347)--(11.678,7.054);
\gppoint{gp mark 2}{(1.836,1.286)}
\gppoint{gp mark 2}{(2.355,1.596)}
\gppoint{gp mark 2}{(2.876,1.887)}
\gppoint{gp mark 2}{(3.915,2.477)}
\gppoint{gp mark 2}{(5.210,3.288)}
\gppoint{gp mark 2}{(6.500,3.986)}
\gppoint{gp mark 2}{(7.794,4.814)}
\gppoint{gp mark 2}{(9.088,5.639)}
\gppoint{gp mark 2}{(10.385,6.347)}
\gppoint{gp mark 2}{(11.678,7.054)}
\gppoint{gp mark 2}{(11.121,7.799)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.491) {filter ($N=2$)};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.663,7.491)--(11.579,7.491);
\draw[gp path] (1.836,1.115)--(2.355,1.258)--(2.876,1.381)--(3.915,1.641)--(5.210,1.984)%
  --(6.500,2.296)--(7.794,2.641)--(9.088,2.968)--(10.385,3.304)--(11.678,3.617);
\gppoint{gp mark 3}{(1.836,1.115)}
\gppoint{gp mark 3}{(2.355,1.258)}
\gppoint{gp mark 3}{(2.876,1.381)}
\gppoint{gp mark 3}{(3.915,1.641)}
\gppoint{gp mark 3}{(5.210,1.984)}
\gppoint{gp mark 3}{(6.500,2.296)}
\gppoint{gp mark 3}{(7.794,2.641)}
\gppoint{gp mark 3}{(9.088,2.968)}
\gppoint{gp mark 3}{(10.385,3.304)}
\gppoint{gp mark 3}{(11.678,3.617)}
\gppoint{gp mark 3}{(11.121,7.491)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.183) {filter ($N=3$)};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.663,7.183)--(11.579,7.183);
\draw[gp path] (1.836,1.134)--(2.355,1.282)--(2.876,1.422)--(3.915,1.708)--(5.210,2.085)%
  --(6.500,2.430)--(7.794,2.818)--(9.088,3.181)--(10.385,3.561)--(11.678,3.870);
\gppoint{gp mark 4}{(1.836,1.134)}
\gppoint{gp mark 4}{(2.355,1.282)}
\gppoint{gp mark 4}{(2.876,1.422)}
\gppoint{gp mark 4}{(3.915,1.708)}
\gppoint{gp mark 4}{(5.210,2.085)}
\gppoint{gp mark 4}{(6.500,2.430)}
\gppoint{gp mark 4}{(7.794,2.818)}
\gppoint{gp mark 4}{(9.088,3.181)}
\gppoint{gp mark 4}{(10.385,3.561)}
\gppoint{gp mark 4}{(11.678,3.870)}
\gppoint{gp mark 4}{(11.121,7.183)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.875) {filter ($N=4$)};
\gpcolor{rgb color={0.941,0.894,0.259}}
\draw[gp path] (10.663,6.875)--(11.579,6.875);
\draw[gp path] (1.836,1.127)--(2.355,1.258)--(2.876,1.391)--(3.915,1.660)--(5.210,2.002)%
  --(6.500,2.317)--(7.794,2.678)--(9.088,3.013)--(10.385,3.352)--(11.678,3.660);
\gppoint{gp mark 5}{(1.836,1.127)}
\gppoint{gp mark 5}{(2.355,1.258)}
\gppoint{gp mark 5}{(2.876,1.391)}
\gppoint{gp mark 5}{(3.915,1.660)}
\gppoint{gp mark 5}{(5.210,2.002)}
\gppoint{gp mark 5}{(6.500,2.317)}
\gppoint{gp mark 5}{(7.794,2.678)}
\gppoint{gp mark 5}{(9.088,3.013)}
\gppoint{gp mark 5}{(10.385,3.352)}
\gppoint{gp mark 5}{(11.678,3.660)}
\gppoint{gp mark 5}{(11.121,6.875)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.567) {filter ($N=5$)};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (10.663,6.567)--(11.579,6.567);
\draw[gp path] (1.836,1.128)--(2.355,1.258)--(2.876,1.389)--(3.915,1.663)--(5.210,2.003)%
  --(6.500,2.321)--(7.794,2.673)--(9.088,3.007)--(10.385,3.361)--(11.678,3.668);
\gppoint{gp mark 6}{(1.836,1.128)}
\gppoint{gp mark 6}{(2.355,1.258)}
\gppoint{gp mark 6}{(2.876,1.389)}
\gppoint{gp mark 6}{(3.915,1.663)}
\gppoint{gp mark 6}{(5.210,2.003)}
\gppoint{gp mark 6}{(6.500,2.321)}
\gppoint{gp mark 6}{(7.794,2.673)}
\gppoint{gp mark 6}{(9.088,3.007)}
\gppoint{gp mark 6}{(10.385,3.361)}
\gppoint{gp mark 6}{(11.678,3.668)}
\gppoint{gp mark 6}{(11.121,6.567)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,6.259) {filter ($N=10$)};
\gpcolor{rgb color={0.898,0.118,0.063}}
\draw[gp path] (10.663,6.259)--(11.579,6.259);
\draw[gp path] (1.836,1.127)--(2.355,1.260)--(2.876,1.393)--(3.915,1.654)--(5.210,1.999)%
  --(6.500,2.313)--(7.794,2.676)--(9.088,3.022)--(10.385,3.361)--(11.678,3.667);
\gppoint{gp mark 7}{(1.836,1.127)}
\gppoint{gp mark 7}{(2.355,1.260)}
\gppoint{gp mark 7}{(2.876,1.393)}
\gppoint{gp mark 7}{(3.915,1.654)}
\gppoint{gp mark 7}{(5.210,1.999)}
\gppoint{gp mark 7}{(6.500,2.313)}
\gppoint{gp mark 7}{(7.794,2.676)}
\gppoint{gp mark 7}{(9.088,3.022)}
\gppoint{gp mark 7}{(10.385,3.361)}
\gppoint{gp mark 7}{(11.678,3.667)}
\gppoint{gp mark 7}{(11.121,6.259)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,8.441)--(1.320,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables

